Better accuracy with fewer qubits: Single-particle basis set optimization for quantum chemistry on quantum computers

In spite of recent advances, quantum computers are expected to be sufficiently noisy in the coming few years to the extent of limiting quantum chemical calculations to relatively small number of orbitals. However, even with reasonable quality single particle basis sets, small active spaces with limited orbitals can result in a significant fraction of correlation energy being lost, motivating the design of moderate quality qubit-efficient basis sets for quantum algorithms. We begin by reoptimizing the existing minimal basis sets using a genetic algorithm-inspired approach in conjunction with aggressive refinement strategies, and generate modified minimal basis sets (MSTO-kG basis; k = 2-11) for atoms from H through F. The ground state energies of H through F using our MSTO bases at FCI level of theory yield ground state energies that are comparable or sometimes even lower than those obtained using 6-31G basis sets. In the case of Li, the MSTO bases surpass the performance of cc-pVQZ bases. Thus, we obtain better atomic energies with same number of qubits relative to STO bases, and better/comparable energies with fewer qubits relative to higher quality bases. In the case of molecules, H2 performs poorly; a finding that is consistent with an earlier work in literature. For other molecules, Li2, C2, LiH, BeH and BeH2, the FCI results (except C2 for which we employ CISD) from our bases are comparable to/outperform those from 6-31G basis. Finally, we compare the resources required between different bases and find that MSTO bases yield better energies than the competing basis sets while incurring fewer qubits and two-qubit gates with VQE, QPE, and HHL. The logical T-gate counts are also found to be considerably lower for QPE and HHL respectively. Overall, our work paves way for more accurate yet less qubit-hungry quantum chemical calculations using near-term quantum computers.

==> (inline-0) <==
\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
H & 1 & 0 & s & 1 & 1.332500 & 0.335072 \\
H & 1 & 0 & s & 2 & 0.201530 & 1.002799 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Li & 1 & 0 & s & 1 & 10.443437 & 0.329496 \\
Li & 1 & 0 & s & 2 & 1.438243 & 1.009065 \\
Li & 2 & 0 & s & 1 & 0.018208 & 0.064413 \\
Li & 2 & 0 & s & 2 & 0.054956 & 0.272310 \\
Li & 2 & 1 & p & 1 & 5.366872 & 0.028000 \\
Li & 2 & 1 & p & 2 & 1.583844 & 0.031362 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Be & 1 & 0 & s & 1 & 19.490692 & 0.180891 \\
Be & 1 & 0 & s & 2 & 2.750151 & 0.563571 \\
Be & 2 & 0 & s & 1 & 0.042760 & 0.004905 \\
Be & 2 & 0 & s & 2 & 0.125839 & 0.015434 \\
Be & 2 & 1 & p & 1 & 0.522639 & 0.178367 \\
Be & 2 & 1 & p & 2 & 0.130491 & 0.459031 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
B & 1 & 0 & s & 1 & 31.391771 & 0.362265 \\
B & 1 & 0 & s & 2 & 4.497927 & 1.138905 \\
B & 2 & 0 & s & 1 & 0.080070 & 0.016973 \\
B & 2 & 0 & s & 2 & 0.237878 & 0.037366 \\
B & 2 & 1 & p & 1 & 0.936604 & 0.115695 \\
B & 2 & 1 & p & 2 & 0.178634 & 0.280743 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
C & 1 & 0 & s & 1 & 46.098325 & 0.191217 \\
C & 1 & 0 & s & 2 & 6.670982 & 0.604580 \\
C & 2 & 0 & s & 1 & 0.125152 & 0.297728 \\
C & 2 & 0 & s & 2 & 0.381227 & 0.598927 \\
C & 2 & 1 & p & 1 & 1.533198 & 0.194977 \\
C & 2 & 1 & p & 2 & 0.278145 & 0.460385 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
N & 1 & 0 & s & 1 & 63.565489 & 0.309760 \\
N & 1 & 0 & s & 2 & 9.263207 & 0.982451 \\
N & 2 & 0 & s & 1 & 0.559701 & 0.176877 \\
N & 2 & 0 & s & 2 & 0.181843 & 0.097210 \\
N & 2 & 1 & p & 1 & 2.294462 & 0.542664 \\
N & 2 & 1 & p & 2 & 0.408574 & 1.259188 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
O & 1 & 0 & s & 1 & 83.878966 & 0.129142 \\
O & 1 & 0 & s & 2 & 12.286765 & 0.410711 \\
O & 2 & 0 & s & 1 & 0.767709 & 0.146798 \\
O & 2 & 0 & s & 2 & 0.246543 & 0.080930 \\
O & 2 & 1 & p & 1 & 3.123926 & 0.269617 \\
O & 2 & 1 & p & 2 & 0.539346 & 0.609357 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
F & 1 & 0 & s & 1 & 106.959844 & 0.207832 \\
F & 1 & 0 & s & 2 & 15.729023 & 0.661991 \\
F & 2 & 0 & s & 1 & 1.015465 & 0.043129 \\
F & 2 & 0 & s & 2 & 0.327844 & 0.025017 \\
F & 2 & 1 & p & 1 & 4.117196 & 0.219395 \\
F & 2 & 1 & p & 2 & 0.700375 & 0.489066 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
H & 1 & 0 & s & 1 & 4.492911 & 0.062664 \\
H & 1 & 0 & s & 2 & 0.680729 & 0.362123 \\
H & 1 & 0 & s & 3 & 0.151340 & 0.574683 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Li & 1 & 0 & s & 1 & 34.979819 & 0.077973 \\
Li & 1 & 0 & s & 2 & 5.191709 & 0.420472 \\
Li & 1 & 0 & s & 3 & 1.059549 & 0.702156 \\
Li & 2 & 0 & s & 1 & 0.739885 & -0.095207 \\
Li & 2 & 0 & s & 2 & 0.067459 & 0.659570 \\
Li & 2 & 0 & s & 3 & 0.026022 & 0.425545 \\
Li & 2 & 1 & p & 1 & 5.597350 & 0.254213 \\
Li & 2 & 1 & p & 2 & 0.012414 & 0.000163 \\
Li & 2 & 1 & p & 3 & 1.581591 & 0.273436 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Be & 1 & 0 & s & 1 & 65.687087 & 0.102922 \\
Be & 1 & 0 & s & 2 & 9.803806 & 0.569129 \\
Be & 1 & 0 & s & 3 & 2.042436 & 0.958605 \\
Be & 2 & 0 & s & 1 & 1.877925 & -0.078147 \\
Be & 2 & 0 & s & 2 & 0.156694 & 0.561264 \\
Be & 2 & 0 & s & 3 & 0.056552 & 0.394628 \\
Be & 2 & 1 & p & 1 & 1.024971 & 0.107598 \\
Be & 2 & 1 & p & 2 & 0.255234 & 0.514764 \\
Be & 2 & 1 & p & 3 & 0.089890 & 0.431360 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
B & 1 & 0 & s & 1 & 105.903536 & 0.080683 \\
B & 1 & 0 & s & 2 & 15.835665 & 0.452640 \\
B & 1 & 0 & s & 3 & 3.340707 & 0.764567 \\
B & 2 & 0 & s & 1 & 3.519756 & -0.094484 \\
B & 2 & 0 & s & 2 & 0.287910 & 0.670508 \\
B & 2 & 0 & s & 3 & 0.096851 & 0.535122 \\
B & 2 & 1 & p & 1 & 2.576456 & 0.122402 \\
B & 2 & 1 & p & 2 & 0.520791 & 0.538773 \\
B & 2 & 1 & p & 3 & 0.130548 & 0.705790 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
C & 1 & 0 & s & 1 & 155.296401 & 0.063022 \\
C & 1 & 0 & s & 2 & 23.288858 & 0.356559 \\
C & 1 & 0 & s & 3 & 4.947649 & 0.602982 \\
C & 2 & 0 & s & 1 & 5.743665 & -0.141755 \\
C & 2 & 0 & s & 2 & 0.458845 & 0.991060 \\
C & 2 & 0 & s & 3 & 0.150745 & 0.850078 \\
C & 2 & 1 & p & 1 & 4.151182 & 0.098060 \\
C & 2 & 1 & p & 2 & 0.848398 & 0.407291 \\
C & 2 & 1 & p & 3 & 0.200680 & 0.541462 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
N & 1 & 0 & s & 1 & 213.361835 & 0.081482 \\
N & 1 & 0 & s & 2 & 32.067919 & 0.462794 \\
N & 1 & 0 & s & 3 & 6.854283 & 0.780701 \\
N & 2 & 0 & s & 1 & 8.122134 & -0.084313 \\
N & 2 & 0 & s & 2 & 0.692531 & 0.540436 \\
N & 2 & 0 & s & 3 & 0.225628 & 0.550794 \\
N & 2 & 1 & p & 1 & 6.061023 & 0.123704 \\
N & 2 & 1 & p & 2 & 1.248199 & 0.498304 \\
N & 2 & 1 & p & 3 & 0.289500 & 0.652939 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
O & 1 & 0 & s & 1 & 282.356352 & 0.088788 \\
O & 1 & 0 & s & 2 & 42.456533 & 0.507544 \\
O & 1 & 0 & s & 3 & 9.100558 & 0.859179 \\
O & 2 & 0 & s & 1 & 11.337381 & -0.086138 \\
O & 2 & 0 & s & 2 & 0.911652 & 0.597201 \\
O & 2 & 0 & s & 3 & 0.289879 & 0.530326 \\
O & 2 & 1 & p & 1 & 8.110314 & 0.110116 \\
O & 2 & 1 & p & 2 & 1.676526 & 0.425669 \\
O & 2 & 1 & p & 3 & 0.373068 & 0.551263 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
F & 1 & 0 & s & 1 & 359.860551 & 0.082573 \\
F & 1 & 0 & s & 2 & 54.172371 & 0.473389 \\
F & 1 & 0 & s & 3 & 11.647123 & 0.801526 \\
F & 2 & 0 & s & 1 & 14.794239 & -0.094705 \\
F & 2 & 0 & s & 2 & 1.189262 & 0.659799 \\
F & 2 & 0 & s & 3 & 0.373855 & 0.579782 \\
F & 2 & 1 & p & 1 & 10.492940 & 0.092888 \\
F & 2 & 1 & p & 2 & 2.178671 & 0.349654 \\
F & 2 & 1 & p & 3 & 0.476030 & 0.447176 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
H & 1 & 0 & s & 1 & 12.433109 & 0.013700 \\
H & 1 & 0 & s & 2 & 1.903457 & 0.093517 \\
H & 1 & 0 & s & 3 & 0.436273 & 0.317705 \\
H & 1 & 0 & s & 4 & 0.120787 & 0.326516 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Li & 1 & 0 & s & 1 & 97.695864 & 0.032939 \\
Li & 1 & 0 & s & 2 & 14.820762 & 0.218052 \\
Li & 1 & 0 & s & 3 & 3.266465 & 0.701671 \\
Li & 1 & 0 & s & 4 & 0.834229 & 0.786918 \\
Li & 2 & 0 & s & 1 & 0.730454 & -0.067421 \\
Li & 2 & 0 & s & 2 & 0.015888 & 0.071705 \\
Li & 2 & 0 & s & 3 & 0.034784 & 0.334934 \\
Li & 2 & 0 & s & 4 & 0.073672 & 0.349323 \\
Li & 2 & 1 & p & 1 & 5.997339 & 0.425393 \\
Li & 2 & 1 & p & 2 & 1.860719 & 0.675672 \\
Li & 2 & 1 & p & 3 & 26.457155 & 0.039499 \\
Li & 2 & 1 & p & 4 & 0.009098 & 0.000800 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Be & 1 & 0 & s & 1 & 187.952501 & 0.028393 \\
Be & 1 & 0 & s & 2 & 28.348333 & 0.192973 \\
Be & 1 & 0 & s & 3 & 6.280651 & 0.642124 \\
Be & 1 & 0 & s & 4 & 1.624882 & 0.732551 \\
Be & 2 & 0 & s & 1 & 1.850640 & -0.088707 \\
Be & 2 & 0 & s & 2 & 0.023583 & 0.041457 \\
Be & 2 & 0 & s & 3 & 0.161387 & 0.593620 \\
Be & 2 & 0 & s & 4 & 0.062840 & 0.446471 \\
Be & 2 & 1 & p & 1 & 2.727388 & 0.030689 \\
Be & 2 & 1 & p & 2 & 0.519016 & 0.194603 \\
Be & 2 & 1 & p & 3 & 0.190163 & 0.446290 \\
Be & 2 & 1 & p & 4 & 0.078765 & 0.285602 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
B & 1 & 0 & s & 1 & 303.839820 & 0.023912 \\
B & 1 & 0 & s & 2 & 45.839141 & 0.163899 \\
B & 1 & 0 & s & 3 & 10.211701 & 0.552840 \\
B & 1 & 0 & s & 4 & 2.669101 & 0.634086 \\
B & 2 & 0 & s & 1 & 3.759129 & -0.081876 \\
B & 2 & 0 & s & 2 & 1.383510 & -0.028087 \\
B & 2 & 0 & s & 3 & 0.318470 & 0.599307 \\
B & 2 & 0 & s & 4 & 0.104570 & 0.604576 \\
B & 2 & 1 & p & 1 & 6.046818 & 0.034645 \\
B & 2 & 1 & p & 2 & 1.224802 & 0.198254 \\
B & 2 & 1 & p & 3 & 0.335538 & 0.508769 \\
B & 2 & 1 & p & 4 & 0.099653 & 0.429998 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
C & 1 & 0 & s & 1 & 447.313496 & 0.026621 \\
C & 1 & 0 & s & 2 & 67.341312 & 0.183823 \\
C & 1 & 0 & s & 3 & 15.018155 & 0.627207 \\
C & 1 & 0 & s & 4 & 3.946006 & 0.714807 \\
C & 2 & 0 & s & 1 & 5.281819 & -0.071389 \\
C & 2 & 0 & s & 2 & 0.058683 & 0.035344 \\
C & 2 & 0 & s & 3 & 0.491311 & 0.437041 \\
C & 2 & 0 & s & 4 & 0.171114 & 0.436048 \\
C & 2 & 1 & p & 1 & 8.397557 & 0.060580 \\
C & 2 & 1 & p & 2 & 1.820185 & 0.309546 \\
C & 2 & 1 & p & 3 & 0.505859 & 0.707381 \\
C & 2 & 1 & p & 4 & 0.144746 & 0.592636 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
N & 1 & 0 & s & 1 & 614.349623 & 0.025689 \\
N & 1 & 0 & s & 2 & 92.690354 & 0.177481 \\
N & 1 & 0 & s & 3 & 20.760638 & 0.607633 \\
N & 1 & 0 & s & 4 & 5.479167 & 0.692917 \\
N & 2 & 0 & s & 1 & 7.621857 & -0.089882 \\
N & 2 & 0 & s & 2 & 0.071787 & 0.054803 \\
N & 2 & 0 & s & 3 & 0.716923 & 0.539584 \\
N & 2 & 0 & s & 4 & 0.248686 & 0.567983 \\
N & 2 & 1 & p & 1 & 12.177783 & 0.036020 \\
N & 2 & 1 & p & 2 & 2.670970 & 0.183212 \\
N & 2 & 1 & p & 3 & 0.740773 & 0.403646 \\
N & 2 & 1 & p & 4 & 0.207078 & 0.340253 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
O & 1 & 0 & s & 1 & 812.095834 & 0.026268 \\
O & 1 & 0 & s & 2 & 122.440542 & 0.182070 \\
O & 1 & 0 & s & 3 & 27.467276 & 0.626194 \\
O & 1 & 0 & s & 4 & 7.267088 & 0.714723 \\
O & 2 & 0 & s & 1 & 10.460464 & -0.090855 \\
O & 2 & 0 & s & 2 & 0.141754 & 0.061492 \\
O & 2 & 0 & s & 3 & 0.952670 & 0.583500 \\
O & 2 & 0 & s & 4 & 0.321901 & 0.530712 \\
O & 2 & 1 & p & 1 & 16.766357 & 0.045915 \\
O & 2 & 1 & p & 2 & 3.688268 & 0.235697 \\
O & 2 & 1 & p & 3 & 1.009334 & 0.507337 \\
O & 2 & 1 & p & 4 & 0.268049 & 0.446129 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
F & 1 & 0 & s & 1 & 1024.126410 & 0.026796 \\
F & 1 & 0 & s & 2 & 154.966564 & 0.185088 \\
F & 1 & 0 & s & 3 & 34.893196 & 0.635767 \\
F & 1 & 0 & s & 4 & 9.269533 & 0.721131 \\
F & 2 & 0 & s & 1 & 13.573770 & -0.081181 \\
F & 2 & 0 & s & 2 & 0.122414 & 0.041086 \\
F & 2 & 0 & s & 3 & 1.271621 & 0.503645 \\
F & 2 & 0 & s & 4 & 0.424420 & 0.508406 \\
F & 2 & 1 & p & 1 & 22.081133 & 0.044035 \\
F & 2 & 1 & p & 2 & 4.867684 & 0.227192 \\
F & 2 & 1 & p & 3 & 1.320251 & 0.482604 \\
F & 2 & 1 & p & 4 & 0.341670 & 0.427171 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
H & 1 & 0 & s & 1 & 24.561782 & 0.015833 \\
H & 1 & 0 & s & 2 & 3.924283 & 0.105252 \\
H & 1 & 0 & s & 3 & 0.957988 & 0.416065 \\
H & 1 & 0 & s & 4 & 0.286151 & 0.905476 \\
H & 1 & 0 & s & 5 & 0.094807 & 0.590050 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Li & 1 & 0 & s & 1 & 232.706805 & 0.009798 \\
Li & 1 & 0 & s & 2 & 36.039372 & 0.068770 \\
Li & 1 & 0 & s & 3 & 8.326178 & 0.279340 \\
Li & 1 & 0 & s & 4 & 2.293087 & 0.637974 \\
Li & 1 & 0 & s & 5 & 0.686717 & 0.523345 \\
Li & 2 & 0 & s & 1 & 1.131744 & -0.043958 \\
Li & 2 & 0 & s & 2 & 0.355358 & -0.073511 \\
Li & 2 & 0 & s & 3 & 0.096858 & 0.215744 \\
Li & 2 & 0 & s & 4 & 0.085832 & 0.139570 \\
Li & 2 & 0 & s & 5 & 0.033043 & 0.574348 \\
Li & 2 & 1 & p & 1 & 1.458472 & 0.056637 \\
Li & 2 & 1 & p & 2 & 5.998030 & 0.188342 \\
Li & 2 & 1 & p & 3 & 1.772062 & 0.182682 \\
Li & 2 & 1 & p & 4 & 0.000804 & 0.000701 \\
Li & 2 & 1 & p & 5 & 0.000607 & -0.000571 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Be & 1 & 0 & s & 1 & 434.091838 & 0.009155 \\
Be & 1 & 0 & s & 2 & 67.177289 & 0.064447 \\
Be & 1 & 0 & s & 3 & 15.639776 & 0.263853 \\
Be & 1 & 0 & s & 4 & 4.357526 & 0.615606 \\
Be & 1 & 0 & s & 5 & 1.325476 & 0.501686 \\
Be & 2 & 0 & s & 1 & 6.374968 & -0.018018 \\
Be & 2 & 0 & s & 2 & 1.491138 & -0.139931 \\
Be & 2 & 0 & s & 3 & 0.564791 & 0.026597 \\
Be & 2 & 0 & s & 4 & 0.170667 & 0.720673 \\
Be & 2 & 0 & s & 5 & 0.062329 & 0.702130 \\
Be & 2 & 1 & p & 1 & 8.267417 & 0.017207 \\
Be & 2 & 1 & p & 2 & 1.410162 & 0.105174 \\
Be & 2 & 1 & p & 3 & 0.402551 & 0.484161 \\
Be & 2 & 1 & p & 4 & 0.146110 & 1.029627 \\
Be & 2 & 1 & p & 5 & 0.053272 & 0.234937 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
B & 1 & 0 & s & 1 & 708.921534 & 0.008755 \\
B & 1 & 0 & s & 2 & 109.223926 & 0.062082 \\
B & 1 & 0 & s & 3 & 25.326119 & 0.259488 \\
B & 1 & 0 & s & 4 & 7.067193 & 0.612300 \\
B & 1 & 0 & s & 5 & 2.166124 & 0.494621 \\
B & 2 & 0 & s & 1 & 9.013960 & -0.016771 \\
B & 2 & 0 & s & 2 & 2.545165 & -0.084070 \\
B & 2 & 0 & s & 3 & 0.505581 & 0.128796 \\
B & 2 & 0 & s & 4 & 0.233939 & 0.490021 \\
B & 2 & 0 & s & 5 & 0.087398 & 0.344856 \\
B & 2 & 1 & p & 1 & 11.173515 & 0.016736 \\
B & 2 & 1 & p & 2 & 2.413354 & 0.101116 \\
B & 2 & 1 & p & 3 & 0.679748 & 0.354510 \\
B & 2 & 1 & p & 4 & 0.220221 & 0.589656 \\
B & 2 & 1 & p & 5 & 0.075165 & 0.315239 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
C & 1 & 0 & s & 1 & 1007.888150 & 0.009996 \\
C & 1 & 0 & s & 2 & 156.503898 & 0.070181 \\
C & 1 & 0 & s & 3 & 36.465519 & 0.292900 \\
C & 1 & 0 & s & 4 & 10.261023 & 0.685502 \\
C & 1 & 0 & s & 5 & 3.174388 & 0.541710 \\
C & 2 & 0 & s & 1 & 12.719546 & -0.017893 \\
C & 2 & 0 & s & 2 & 3.498732 & -0.078070 \\
C & 2 & 0 & s & 3 & 0.966191 & 0.106778 \\
C & 2 & 0 & s & 4 & 0.357426 & 0.445108 \\
C & 2 & 0 & s & 5 & 0.126442 & 0.271942 \\
C & 2 & 1 & p & 1 & 15.657930 & 0.014928 \\
C & 2 & 1 & p & 2 & 3.417447 & 0.088593 \\
C & 2 & 1 & p & 3 & 0.989047 & 0.273952 \\
C & 2 & 1 & p & 4 & 0.314976 & 0.411186 \\
C & 2 & 1 & p & 5 & 0.102718 & 0.207661 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
N & 1 & 0 & s & 1 & 1245.737030 & 0.010293 \\
N & 1 & 0 & s & 2 & 195.678174 & 0.070354 \\
N & 1 & 0 & s & 3 & 46.371297 & 0.283852 \\
N & 1 & 0 & s & 4 & 13.334402 & 0.628193 \\
N & 1 & 0 & s & 5 & 4.232987 & 0.461623 \\
N & 2 & 0 & s & 1 & 14.301413 & -0.026804 \\
N & 2 & 0 & s & 2 & 4.672186 & -0.075621 \\
N & 2 & 0 & s & 3 & 1.152511 & 0.178972 \\
N & 2 & 0 & s & 4 & 0.451010 & 0.494259 \\
N & 2 & 0 & s & 5 & 0.165098 & 0.267129 \\
N & 2 & 1 & p & 1 & 21.850124 & 0.021133 \\
N & 2 & 1 & p & 2 & 4.936508 & 0.122394 \\
N & 2 & 1 & p & 3 & 1.473998 & 0.358273 \\
N & 2 & 1 & p & 4 & 0.475944 & 0.531396 \\
N & 2 & 1 & p & 5 & 0.153194 & 0.300144 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
O & 1 & 0 & s & 1 & 1622.509400 & 0.011464 \\
O & 1 & 0 & s & 2 & 255.457870 & 0.078649 \\
O & 1 & 0 & s & 3 & 60.488003 & 0.317980 \\
O & 1 & 0 & s & 4 & 17.429605 & 0.701919 \\
O & 1 & 0 & s & 5 & 5.546655 & 0.503621 \\
O & 2 & 0 & s & 1 & 18.724456 & -0.027624 \\
O & 2 & 0 & s & 2 & 6.541395 & -0.074259 \\
O & 2 & 0 & s & 3 & 1.623506 & 0.153709 \\
O & 2 & 0 & s & 4 & 0.678723 & 0.490992 \\
O & 2 & 0 & s & 5 & 0.239409 & 0.320295 \\
O & 2 & 1 & p & 1 & 27.108991 & 0.022531 \\
O & 2 & 1 & p & 2 & 6.120533 & 0.130840 \\
O & 2 & 1 & p & 3 & 1.798277 & 0.358561 \\
O & 2 & 1 & p & 4 & 0.559099 & 0.482238 \\
O & 2 & 1 & p & 5 & 0.172072 & 0.243054 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
F & 1 & 0 & s & 1 & 2171.499400 & 0.009929 \\
F & 1 & 0 & s & 2 & 339.437935 & 0.068891 \\
F & 1 & 0 & s & 3 & 80.092451 & 0.283092 \\
F & 1 & 0 & s & 4 & 23.017945 & 0.641438 \\
F & 1 & 0 & s & 5 & 7.270549 & 0.481901 \\
F & 2 & 0 & s & 1 & 19.803230 & -0.043438 \\
F & 2 & 0 & s & 2 & 6.491131 & -0.086320 \\
F & 2 & 0 & s & 3 & 2.435812 & 0.177980 \\
F & 2 & 0 & s & 4 & 0.867524 & 0.559989 \\
F & 2 & 0 & s & 5 & 0.297995 & 0.324309 \\
F & 2 & 1 & p & 1 & 37.821166 & 0.021173 \\
F & 2 & 1 & p & 2 & 8.717346 & 0.122611 \\
F & 2 & 1 & p & 3 & 2.627408 & 0.341328 \\
F & 2 & 1 & p & 4 & 0.832228 & 0.488497 \\
F & 2 & 1 & p & 5 & 0.249685 & 0.309942 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
H & 1 & 0 & s & 1 & 42.431848 & 0.005984 \\
H & 1 & 0 & s & 2 & 6.527242 & 0.043765 \\
H & 1 & 0 & s & 3 & 1.527203 & 0.194622 \\
H & 1 & 0 & s & 4 & 0.448575 & 0.523163 \\
H & 1 & 0 & s & 5 & 0.153500 & 0.610899 \\
H & 1 & 0 & s & 6 & 0.057351 & 0.131116 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Li & 1 & 0 & s & 1 & 357.319648 & 0.005192 \\
Li & 1 & 0 & s & 2 & 56.415381 & 0.035738 \\
Li & 1 & 0 & s & 3 & 13.458931 & 0.151421 \\
Li & 1 & 0 & s & 4 & 3.901728 & 0.404018 \\
Li & 1 & 0 & s & 5 & 1.262537 & 0.565961 \\
Li & 1 & 0 & s & 6 & 0.443288 & 0.210397 \\
Li & 2 & 0 & s & 1 & 0.454459 & -0.021872 \\
Li & 2 & 0 & s & 2 & 1.224863 & -0.046715 \\
Li & 2 & 0 & s & 3 & 0.514853 & -0.066434 \\
Li & 2 & 0 & s & 4 & 0.027102 & 0.259290 \\
Li & 2 & 0 & s & 5 & 0.072389 & 0.724723 \\
Li & 2 & 0 & s & 6 & 0.027653 & 0.346335 \\
Li & 2 & 1 & p & 1 & 15.086516 & 0.097310 \\
Li & 2 & 1 & p & 2 & 1.540652 & 0.254062 \\
Li & 2 & 1 & p & 3 & 1.322475 & 0.137116 \\
Li & 2 & 1 & p & 4 & 1.402183 & 0.068783 \\
Li & 2 & 1 & p & 5 & 4.264866 & 0.543726 \\
Li & 2 & 1 & p & 6 & 0.000797 & 0.000020 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Be & 1 & 0 & s & 1 & 628.105510 & 0.005689 \\
Be & 1 & 0 & s & 2 & 99.611392 & 0.038544 \\
Be & 1 & 0 & s & 3 & 24.211405 & 0.160504 \\
Be & 1 & 0 & s & 4 & 7.160029 & 0.428508 \\
Be & 1 & 0 & s & 5 & 2.362672 & 0.590722 \\
Be & 1 & 0 & s & 6 & 0.848907 & 0.211013 \\
Be & 2 & 0 & s & 1 & 0.079822 & -0.004596 \\
Be & 2 & 0 & s & 2 & 2.644312 & -0.043432 \\
Be & 2 & 0 & s & 3 & 0.913087 & -0.059581 \\
Be & 2 & 0 & s & 4 & 0.218189 & 0.264613 \\
Be & 2 & 0 & s & 5 & 0.059969 & 0.409491 \\
Be & 2 & 0 & s & 6 & 0.132252 & 0.261167 \\
Be & 2 & 1 & p & 1 & 13.255033 & 0.004452 \\
Be & 2 & 1 & p & 2 & 1.888868 & 0.044621 \\
Be & 2 & 1 & p & 3 & 0.058765 & 0.078267 \\
Be & 2 & 1 & p & 4 & 0.396103 & 0.288892 \\
Be & 2 & 1 & p & 5 & 0.141375 & 0.489599 \\
Be & 2 & 1 & p & 6 & 0.061225 & 0.058752 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
B & 1 & 0 & s & 1 & 1191.995380 & 0.003906 \\
B & 1 & 0 & s & 2 & 187.930922 & 0.027353 \\
B & 1 & 0 & s & 3 & 44.719153 & 0.120466 \\
B & 1 & 0 & s & 4 & 12.983995 & 0.345787 \\
B & 1 & 0 & s & 5 & 4.260820 & 0.519448 \\
B & 1 & 0 & s & 6 & 1.515436 & 0.220620 \\
B & 2 & 0 & s & 1 & 20.786505 & -0.004123 \\
B & 2 & 0 & s & 2 & 4.377161 & -0.045476 \\
B & 2 & 0 & s & 3 & 1.679385 & -0.051531 \\
B & 2 & 0 & s & 4 & 0.410009 & 0.260743 \\
B & 2 & 0 & s & 5 & 0.171020 & 0.403959 \\
B & 2 & 0 & s & 6 & 0.074160 & 0.194810 \\
B & 2 & 1 & p & 1 & 2.265859 & 0.002587 \\
B & 2 & 1 & p & 2 & 6.263301 & 0.023501 \\
B & 2 & 1 & p & 3 & 1.406857 & 0.107740 \\
B & 2 & 1 & p & 4 & 0.475123 & 0.246898 \\
B & 2 & 1 & p & 5 & 0.181495 & 0.328380 \\
B & 2 & 1 & p & 6 & 0.067564 & 0.157649 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
C & 1 & 0 & s & 1 & 1487.729180 & 0.005473 \\
C & 1 & 0 & s & 2 & 237.875623 & 0.037129 \\
C & 1 & 0 & s & 3 & 57.569062 & 0.158239 \\
C & 1 & 0 & s & 4 & 16.957780 & 0.434670 \\
C & 1 & 0 & s & 5 & 5.638156 & 0.596224 \\
C & 1 & 0 & s & 6 & 2.016810 & 0.204718 \\
C & 2 & 0 & s & 1 & 33.245310 & -0.004243 \\
C & 2 & 0 & s & 2 & 6.707808 & -0.043769 \\
C & 2 & 0 & s & 3 & 2.558931 & -0.042958 \\
C & 2 & 0 & s & 4 & 0.622313 & 0.257876 \\
C & 2 & 0 & s & 5 & 0.242229 & 0.374496 \\
C & 2 & 0 & s & 6 & 0.099892 & 0.138412 \\
C & 2 & 1 & p & 1 & 30.671811 & 0.007197 \\
C & 2 & 1 & p & 2 & 6.571588 & 0.051820 \\
C & 2 & 1 & p & 3 & 1.932930 & 0.188690 \\
C & 2 & 1 & p & 4 & 0.690723 & 0.381574 \\
C & 2 & 1 & p & 5 & 0.264982 & 0.460064 \\
C & 2 & 1 & p & 6 & 0.098706 & 0.240541 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
N & 1 & 0 & s & 1 & 1878.144370 & 0.005565 \\
N & 1 & 0 & s & 2 & 300.246020 & 0.037801 \\
N & 1 & 0 & s & 3 & 72.678832 & 0.159332 \\
N & 1 & 0 & s & 4 & 21.469328 & 0.425158 \\
N & 1 & 0 & s & 5 & 7.156883 & 0.542742 \\
N & 1 & 0 & s & 6 & 2.519045 & 0.152024 \\
N & 2 & 0 & s & 1 & 33.545042 & -0.007573 \\
N & 2 & 0 & s & 2 & 8.085021 & -0.057971 \\
N & 2 & 0 & s & 3 & 2.704251 & -0.042758 \\
N & 2 & 0 & s & 4 & 0.953890 & 0.259456 \\
N & 2 & 0 & s & 5 & 0.402114 & 0.350974 \\
N & 2 & 0 & s & 6 & 0.172071 & 0.242262 \\
N & 2 & 1 & p & 1 & 49.349058 & 0.006128 \\
N & 2 & 1 & p & 2 & 10.732785 & 0.046997 \\
N & 2 & 1 & p & 3 & 3.118240 & 0.184026 \\
N & 2 & 1 & p & 4 & 1.078864 & 0.391515 \\
N & 2 & 1 & p & 5 & 0.395848 & 0.478936 \\
N & 2 & 1 & p & 6 & 0.140051 & 0.255522 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
O & 1 & 0 & s & 1 & 2459.678270 & 0.005909 \\
O & 1 & 0 & s & 2 & 393.874043 & 0.039799 \\
O & 1 & 0 & s & 3 & 96.232398 & 0.166137 \\
O & 1 & 0 & s & 4 & 28.753679 & 0.442812 \\
O & 1 & 0 & s & 5 & 9.662396 & 0.574660 \\
O & 1 & 0 & s & 6 & 3.427536 & 0.169654 \\
O & 2 & 0 & s & 1 & 39.246022 & -0.006918 \\
O & 2 & 0 & s & 2 & 11.094114 & -0.052302 \\
O & 2 & 0 & s & 3 & 4.654038 & -0.035522 \\
O & 2 & 0 & s & 4 & 1.241235 & 0.270447 \\
O & 2 & 0 & s & 5 & 0.508299 & 0.387728 \\
O & 2 & 0 & s & 6 & 0.208151 & 0.198744 \\
O & 2 & 1 & p & 1 & 82.246307 & 0.003753 \\
O & 2 & 1 & p & 2 & 16.290624 & 0.034649 \\
O & 2 & 1 & p & 3 & 4.581324 & 0.144492 \\
O & 2 & 1 & p & 4 & 1.522467 & 0.321960 \\
O & 2 & 1 & p & 5 & 0.521785 & 0.396872 \\
O & 2 & 1 & p & 6 & 0.172017 & 0.211401 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
F & 1 & 0 & s & 1 & 3101.056010 & 0.005660 \\
F & 1 & 0 & s & 2 & 498.931583 & 0.037859 \\
F & 1 & 0 & s & 3 & 122.468326 & 0.157729 \\
F & 1 & 0 & s & 4 & 36.651305 & 0.421556 \\
F & 1 & 0 & s & 5 & 12.384611 & 0.543017 \\
F & 1 & 0 & s & 6 & 4.432168 & 0.164265 \\
F & 2 & 0 & s & 1 & 46.705201 & -0.006812 \\
F & 2 & 0 & s & 2 & 12.974718 & -0.047678 \\
F & 2 & 0 & s & 3 & 4.296215 & -0.024341 \\
F & 2 & 0 & s & 4 & 1.609904 & 0.220640 \\
F & 2 & 0 & s & 5 & 0.703264 & 0.248378 \\
F & 2 & 0 & s & 6 & 0.306749 & 0.197017 \\
F & 2 & 1 & p & 1 & 74.831193 & 0.006442 \\
F & 2 & 1 & p & 2 & 17.107923 & 0.044945 \\
F & 2 & 1 & p & 3 & 5.191097 & 0.167523 \\
F & 2 & 1 & p & 4 & 1.754160 & 0.345113 \\
F & 2 & 1 & p & 5 & 0.591643 & 0.391395 \\
F & 2 & 1 & p & 6 & 0.192520 & 0.181364 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
H & 1 & 0 & s & 1 & 36.215701 & 0.004636 \\
H & 1 & 0 & s & 2 & 5.945957 & 0.029019 \\
H & 1 & 0 & s & 3 & 1.672836 & 0.086907 \\
H & 1 & 0 & s & 4 & 0.372023 & 0.302611 \\
H & 1 & 0 & s & 5 & 0.145877 & 0.346923 \\
H & 1 & 0 & s & 6 & 0.058664 & 0.083617 \\
H & 1 & 0 & s & 7 & 0.794523 & 0.107805 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Li & 1 & 0 & s & 1 & 343.220752 & 0.005357 \\
Li & 1 & 0 & s & 2 & 54.985322 & 0.036420 \\
Li & 1 & 0 & s & 3 & 13.360790 & 0.148893 \\
Li & 1 & 0 & s & 4 & 3.986245 & 0.383807 \\
Li & 1 & 0 & s & 5 & 0.774205 & 0.155673 \\
Li & 1 & 0 & s & 6 & 0.414568 & 0.157633 \\
Li & 1 & 0 & s & 7 & 1.394985 & 0.478386 \\
Li & 2 & 0 & s & 1 & 0.009102 & 0.030398 \\
Li & 2 & 0 & s & 2 & 1.137499 & -0.047816 \\
Li & 2 & 0 & s & 3 & 0.386588 & -0.096878 \\
Li & 2 & 0 & s & 4 & 0.076804 & 0.247828 \\
Li & 2 & 0 & s & 5 & 0.031196 & 0.569284 \\
Li & 2 & 0 & s & 6 & 0.069971 & 0.271056 \\
Li & 2 & 0 & s & 7 & 0.165559 & 0.064038 \\
Li & 2 & 1 & p & 1 & 21.555617 & 0.066067 \\
Li & 2 & 1 & p & 2 & 1.679468 & 0.326949 \\
Li & 2 & 1 & p & 3 & 1.543082 & 0.320567 \\
Li & 2 & 1 & p & 4 & 0.005101 & -0.000992 \\
Li & 2 & 1 & p & 5 & 1.733977 & 0.009134 \\
Li & 2 & 1 & p & 6 & 0.083200 & 0.006066 \\
Li & 2 & 1 & p & 7 & 5.024132 & 0.612641 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Be & 1 & 0 & s & 1 & 656.902472 & 0.006197 \\
Be & 1 & 0 & s & 2 & 104.195338 & 0.042957 \\
Be & 1 & 0 & s & 3 & 24.749232 & 0.185009 \\
Be & 1 & 0 & s & 4 & 7.175726 & 0.503304 \\
Be & 1 & 0 & s & 5 & 2.331965 & 0.696914 \\
Be & 1 & 0 & s & 6 & 0.808728 & 0.234208 \\
Be & 1 & 0 & s & 7 & 0.265758 & -0.004638 \\
Be & 2 & 0 & s & 1 & 16.118838 & -0.002583 \\
Be & 2 & 0 & s & 2 & 4.259903 & -0.021703 \\
Be & 2 & 0 & s & 3 & 1.378626 & -0.090348 \\
Be & 2 & 0 & s & 4 & 0.220948 & 0.218324 \\
Be & 2 & 0 & s & 5 & 0.132218 & 0.400425 \\
Be & 2 & 0 & s & 6 & 0.059409 & 0.388960 \\
Be & 2 & 0 & s & 7 & 0.022203 & 0.022587 \\
Be & 2 & 1 & p & 1 & 10.364116 & 0.010060 \\
Be & 2 & 1 & p & 2 & 2.559345 & 0.061442 \\
Be & 2 & 1 & p & 3 & 0.563026 & 0.374122 \\
Be & 2 & 1 & p & 4 & 0.110633 & 0.124752 \\
Be & 2 & 1 & p & 5 & 0.071562 & 0.358074 \\
Be & 2 & 1 & p & 6 & 0.069727 & 0.119979 \\
Be & 2 & 1 & p & 7 & 0.192969 & 1.024303 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
B & 1 & 0 & s & 1 & 895.059309 & 0.006588 \\
B & 1 & 0 & s & 2 & 11.051797 & 0.446943 \\
B & 1 & 0 & s & 3 & 146.019232 & 0.042622 \\
B & 1 & 0 & s & 4 & 36.492356 & 0.171727 \\
B & 1 & 0 & s & 5 & 3.736563 & 0.596800 \\
B & 1 & 0 & s & 6 & 1.245423 & 0.078461 \\
B & 1 & 0 & s & 7 & 1.433852 & 0.127030 \\
B & 2 & 0 & s & 1 & 1.292182 & -0.006817 \\
B & 2 & 0 & s & 2 & 1.844326 & -0.076663 \\
B & 2 & 0 & s & 3 & 4.959091 & -0.051761 \\
B & 2 & 0 & s & 4 & 0.420044 & 0.323967 \\
B & 2 & 0 & s & 5 & 0.103630 & 0.471972 \\
B & 2 & 0 & s & 6 & 0.063599 & 0.064601 \\
B & 2 & 0 & s & 7 & 0.224102 & 0.422335 \\
B & 2 & 1 & p & 1 & 25.847767 & 0.004318 \\
B & 2 & 1 & p & 2 & 4.339640 & 0.047770 \\
B & 2 & 1 & p & 3 & 0.343152 & 0.376045 \\
B & 2 & 1 & p & 4 & 0.036593 & 0.051667 \\
B & 2 & 1 & p & 5 & 0.116828 & 0.448116 \\
B & 2 & 1 & p & 6 & 0.388055 & 0.084825 \\
B & 2 & 1 & p & 7 & 1.105075 & 0.198175 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
C & 1 & 0 & s & 1 & 1194.188930 & 0.006589 \\
C & 1 & 0 & s & 2 & 194.061751 & 0.042889 \\
C & 1 & 0 & s & 3 & 48.028224 & 0.171972 \\
C & 1 & 0 & s & 4 & 14.522873 & 0.431488 \\
C & 1 & 0 & s & 5 & 4.975868 & 0.514307 \\
C & 1 & 0 & s & 6 & 1.910933 & 0.135474 \\
C & 1 & 0 & s & 7 & 1.293437 & 0.011825 \\
C & 2 & 0 & s & 1 & 23.978838 & -0.010574 \\
C & 2 & 0 & s & 2 & 3.884708 & -0.048191 \\
C & 2 & 0 & s & 3 & 5.758997 & -0.055569 \\
C & 2 & 0 & s & 4 & 0.127766 & 0.388892 \\
C & 2 & 0 & s & 5 & 0.758987 & 0.103245 \\
C & 2 & 0 & s & 6 & 0.126331 & 0.011332 \\
C & 2 & 0 & s & 7 & 0.383645 & 0.617531 \\
C & 2 & 1 & p & 1 & 27.268783 & 0.018832 \\
C & 2 & 1 & p & 2 & 6.580807 & 0.096484 \\
C & 2 & 1 & p & 3 & 2.645286 & 0.222211 \\
C & 2 & 1 & p & 4 & 0.451507 & 0.750437 \\
C & 2 & 1 & p & 5 & 0.215191 & 0.862582 \\
C & 2 & 1 & p & 6 & 0.083276 & 0.399621 \\
C & 2 & 1 & p & 7 & 1.061166 & 0.639316 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
N & 1 & 0 & s & 1 & 1751.597230 & 0.005324 \\
N & 1 & 0 & s & 2 & 272.872768 & 0.037455 \\
N & 1 & 0 & s & 3 & 64.619601 & 0.159329 \\
N & 1 & 0 & s & 4 & 18.897945 & 0.401234 \\
N & 1 & 0 & s & 5 & 6.763559 & 0.354623 \\
N & 1 & 0 & s & 6 & 4.345101 & 0.137402 \\
N & 1 & 0 & s & 7 & 1.721191 & 0.058985 \\
N & 2 & 0 & s & 1 & 21.833277 & -0.012670 \\
N & 2 & 0 & s & 2 & 5.913574 & -0.078740 \\
N & 2 & 0 & s & 3 & 0.466277 & -0.036636 \\
N & 2 & 0 & s & 4 & 0.166338 & 0.186849 \\
N & 2 & 0 & s & 5 & 0.549578 & 0.521859 \\
N & 2 & 0 & s & 6 & 0.206457 & 0.135290 \\
N & 2 & 0 & s & 7 & 1.469769 & 0.071018 \\
N & 2 & 1 & p & 1 & 43.663429 & 0.009504 \\
N & 2 & 1 & p & 2 & 11.371124 & 0.051490 \\
N & 2 & 1 & p & 3 & 3.716008 & 0.195534 \\
N & 2 & 1 & p & 4 & 1.320422 & 0.474218 \\
N & 2 & 1 & p & 5 & 0.486797 & 0.635050 \\
N & 2 & 1 & p & 6 & 0.141396 & 0.316219 \\
N & 2 & 1 & p & 7 & 0.245582 & 0.175968 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
O & 1 & 0 & s & 1 & 2573.046670 & 0.006303 \\
O & 1 & 0 & s & 2 & 414.765540 & 0.042092 \\
O & 1 & 0 & s & 3 & 102.059410 & 0.175262 \\
O & 1 & 0 & s & 4 & 30.883247 & 0.470288 \\
O & 1 & 0 & s & 5 & 10.595279 & 0.639573 \\
O & 1 & 0 & s & 6 & 4.036538 & 0.237306 \\
O & 1 & 0 & s & 7 & 1.795940 & 0.013175 \\
O & 2 & 0 & s & 1 & 29.485037 & -0.011436 \\
O & 2 & 0 & s & 2 & 10.768628 & -0.092094 \\
O & 2 & 0 & s & 3 & 6.447004 & -0.043033 \\
O & 2 & 0 & s & 4 & 0.201562 & 0.209527 \\
O & 2 & 0 & s & 5 & 0.359231 & 0.403368 \\
O & 2 & 0 & s & 6 & 0.314721 & 0.221043 \\
O & 2 & 0 & s & 7 & 0.974912 & 0.807275 \\
O & 2 & 1 & p & 1 & 69.366016 & 0.006947 \\
O & 2 & 1 & p & 2 & 15.070592 & 0.053516 \\
O & 2 & 1 & p & 3 & 4.637408 & 0.186280 \\
O & 2 & 1 & p & 4 & 1.878070 & 0.315694 \\
O & 2 & 1 & p & 5 & 0.300433 & 0.485544 \\
O & 2 & 1 & p & 6 & 0.094442 & 0.102858 \\
O & 2 & 1 & p & 7 & 0.820574 & 0.483771 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
F & 1 & 0 & s & 1 & 2924.910650 & 0.005546 \\
F & 1 & 0 & s & 2 & 473.005150 & 0.036708 \\
F & 1 & 0 & s & 3 & 116.797193 & 0.149967 \\
F & 1 & 0 & s & 4 & 35.608673 & 0.386072 \\
F & 1 & 0 & s & 5 & 12.302986 & 0.480870 \\
F & 1 & 0 & s & 6 & 4.679761 & 0.151294 \\
F & 1 & 0 & s & 7 & 1.401899 & 0.007168 \\
F & 2 & 0 & s & 1 & 6.743232 & -0.018544 \\
F & 2 & 0 & s & 2 & 19.338766 & -0.046747 \\
F & 2 & 0 & s & 3 & 7.425120 & -0.058363 \\
F & 2 & 0 & s & 4 & 2.422353 & 0.144688 \\
F & 2 & 0 & s & 5 & 0.000103 & -0.000027 \\
F & 2 & 0 & s & 6 & 0.305892 & 0.387313 \\
F & 2 & 0 & s & 7 & 0.933029 & 0.626171 \\
F & 2 & 1 & p & 1 & 61.985534 & 0.009229 \\
F & 2 & 1 & p & 2 & 14.399508 & 0.059677 \\
F & 2 & 1 & p & 3 & 4.540860 & 0.188529 \\
F & 2 & 1 & p & 4 & 1.870009 & 0.236241 \\
F & 2 & 1 & p & 5 & 0.526223 & 0.282588 \\
F & 2 & 1 & p & 6 & 0.207625 & 0.204702 \\
F & 2 & 1 & p & 7 & 1.029405 & 0.227162 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
H & 1 & 0 & s & 1 & 57.360124 & 0.010589 \\
H & 1 & 0 & s & 2 & 8.858612 & 0.075640 \\
H & 1 & 0 & s & 3 & 0.573397 & 0.145787 \\
H & 1 & 0 & s & 4 & 0.697915 & 0.620006 \\
H & 1 & 0 & s & 5 & 0.241767 & 1.575516 \\
H & 1 & 0 & s & 6 & 0.705874 & 0.139903 \\
H & 1 & 0 & s & 7 & 0.088118 & 0.938748 \\
H & 1 & 0 & s & 8 & 2.154795 & 0.319647 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Li & 1 & 0 & s & 1 & 421.892873 & 0.009975 \\
Li & 1 & 0 & s & 2 & 65.887804 & 0.069748 \\
Li & 1 & 0 & s & 3 & 15.832399 & 0.294670 \\
Li & 1 & 0 & s & 4 & 3.211819 & 0.040798 \\
Li & 1 & 0 & s & 5 & 4.929907 & 0.667753 \\
Li & 1 & 0 & s & 6 & 0.450908 & 0.504495 \\
Li & 1 & 0 & s & 7 & 2.564102 & 0.429413 \\
Li & 1 & 0 & s & 8 & 1.233569 & 1.204849 \\
Li & 2 & 0 & s & 1 & 0.346352 & -0.094191 \\
Li & 2 & 0 & s & 2 & 0.754829 & -0.112499 \\
Li & 2 & 0 & s & 3 & 1.987442 & -0.012769 \\
Li & 2 & 0 & s & 4 & 0.078373 & 0.123304 \\
Li & 2 & 0 & s & 5 & 0.030563 & 1.058465 \\
Li & 2 & 0 & s & 6 & 0.084378 & 0.439866 \\
Li & 2 & 0 & s & 7 & 2.969524 & -0.012975 \\
Li & 2 & 0 & s & 8 & 0.082152 & 0.304985 \\
Li & 2 & 1 & p & 1 & 0.182820 & 0.028823 \\
Li & 2 & 1 & p & 2 & 0.058139 & 0.000448 \\
Li & 2 & 1 & p & 3 & 0.003788 & -0.000101 \\
Li & 2 & 1 & p & 4 & 0.010807 & 0.001095 \\
Li & 2 & 1 & p & 5 & 0.000369 & -0.000958 \\
Li & 2 & 1 & p & 6 & 0.002838 & 0.000356 \\
Li & 2 & 1 & p & 7 & 1.793771 & 2.362083 \\
Li & 2 & 1 & p & 8 & 6.341340 & 1.658003 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Be & 1 & 0 & s & 1 & 1.886943 & 0.271926 \\
Be & 1 & 0 & s & 2 & 617.363676 & 0.002630 \\
Be & 1 & 0 & s & 3 & 5.994324 & 0.251085 \\
Be & 1 & 0 & s & 4 & 5.359786 & -0.025928 \\
Be & 1 & 0 & s & 5 & 93.888423 & 0.019227 \\
Be & 1 & 0 & s & 6 & 0.541312 & 0.048853 \\
Be & 1 & 0 & s & 7 & 21.626925 & 0.084649 \\
Be & 1 & 0 & s & 8 & 0.131021 & -0.019203 \\
Be & 2 & 0 & s & 1 & 1.756364 & -0.013903 \\
Be & 2 & 0 & s & 2 & 0.001614 & 0.000120 \\
Be & 2 & 0 & s & 3 & 0.011854 & -0.001460 \\
Be & 2 & 0 & s & 4 & 0.016135 & 0.004015 \\
Be & 2 & 0 & s & 5 & 0.002236 & -0.000107 \\
Be & 2 & 0 & s & 6 & 0.175458 & 0.029201 \\
Be & 2 & 0 & s & 7 & 0.062406 & 0.075316 \\
Be & 2 & 0 & s & 8 & 0.163880 & 0.057947 \\
Be & 2 & 1 & p & 1 & 1.242689 & 0.003834 \\
Be & 2 & 1 & p & 2 & 0.017768 & 0.000810 \\
Be & 2 & 1 & p & 3 & 0.274942 & 0.021229 \\
Be & 2 & 1 & p & 4 & 0.002541 & 0.001483 \\
Be & 2 & 1 & p & 5 & 0.101042 & 0.004445 \\
Be & 2 & 1 & p & 6 & 0.002724 & -0.000465 \\
Be & 2 & 1 & p & 7 & 0.004232 & -0.001254 \\
Be & 2 & 1 & p & 8 & 0.093609 & 0.015460 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
B & 1 & 0 & s & 1 & 979.220174 & 0.007804 \\
B & 1 & 0 & s & 2 & 150.870702 & 0.055934 \\
B & 1 & 0 & s & 3 & 35.319511 & 0.242085 \\
B & 1 & 0 & s & 4 & 10.046125 & 0.635492 \\
B & 1 & 0 & s & 5 & 2.867956 & 0.568970 \\
B & 1 & 0 & s & 6 & 3.999577 & 0.201235 \\
B & 1 & 0 & s & 7 & 0.123791 & 0.628966 \\
B & 1 & 0 & s & 8 & 0.482255 & 0.430230 \\
B & 2 & 0 & s & 1 & 17.786375 & -0.009850 \\
B & 2 & 0 & s & 2 & 4.492607 & -0.067078 \\
B & 2 & 0 & s & 3 & 1.669305 & -0.099985 \\
B & 2 & 0 & s & 4 & 0.413626 & 0.411199 \\
B & 2 & 0 & s & 5 & 0.102139 & 0.532458 \\
B & 2 & 0 & s & 6 & 0.081821 & 0.001312 \\
B & 2 & 0 & s & 7 & 0.180878 & 0.409102 \\
B & 2 & 0 & s & 8 & 0.475335 & 0.039965 \\
B & 2 & 1 & p & 1 & 8.336493 & 0.029957 \\
B & 2 & 1 & p & 2 & 8.540898 & 0.005458 \\
B & 2 & 1 & p & 3 & 0.637511 & 0.113611 \\
B & 2 & 1 & p & 4 & 0.150859 & 0.796235 \\
B & 2 & 1 & p & 5 & 0.357337 & 0.105503 \\
B & 2 & 1 & p & 6 & 0.049024 & 0.192300 \\
B & 2 & 1 & p & 7 & 1.775569 & 0.198508 \\
B & 2 & 1 & p & 8 & 0.480516 & 0.453278 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
C & 1 & 0 & s & 1 & 1935.542100 & 0.009644 \\
C & 1 & 0 & s & 2 & 308.793054 & 0.067021 \\
C & 1 & 0 & s & 3 & 73.034477 & 0.307667 \\
C & 1 & 0 & s & 4 & 20.884887 & 0.942475 \\
C & 1 & 0 & s & 5 & 6.695430 & 1.553847 \\
C & 1 & 0 & s & 6 & 0.051813 & 0.000818 \\
C & 1 & 0 & s & 7 & 1.947105 & 0.719484 \\
C & 1 & 0 & s & 8 & 0.238017 & 0.524677 \\
C & 2 & 0 & s & 1 & 35.187413 & 0.000411 \\
C & 2 & 0 & s & 2 & 3.280029 & -0.402695 \\
C & 2 & 0 & s & 3 & 0.056207 & 0.002141 \\
C & 2 & 0 & s & 4 & 1.108019 & 0.128010 \\
C & 2 & 0 & s & 5 & 0.112037 & 0.592702 \\
C & 2 & 0 & s & 6 & 0.139744 & 0.051578 \\
C & 2 & 0 & s & 7 & 1.041333 & 0.540821 \\
C & 2 & 0 & s & 8 & 0.286833 & 2.125882 \\
C & 2 & 1 & p & 1 & 1.512565 & 0.004466 \\
C & 2 & 1 & p & 2 & 19.246413 & 0.038565 \\
C & 2 & 1 & p & 3 & 4.371958 & 0.230821 \\
C & 2 & 1 & p & 4 & 0.122502 & 0.941409 \\
C & 2 & 1 & p & 5 & 0.699632 & 0.287368 \\
C & 2 & 1 & p & 6 & 0.018183 & 0.036358 \\
C & 2 & 1 & p & 7 & 1.309885 & 0.717066 \\
C & 2 & 1 & p & 8 & 0.363818 & 1.355376 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
N & 1 & 0 & s & 1 & 1878.683780 & 0.005811 \\
N & 1 & 0 & s & 2 & 297.849168 & 0.039956 \\
N & 1 & 0 & s & 3 & 71.805053 & 0.168733 \\
N & 1 & 0 & s & 4 & 21.297556 & 0.446982 \\
N & 1 & 0 & s & 5 & 7.122089 & 0.557259 \\
N & 1 & 0 & s & 6 & 2.701200 & 0.155555 \\
N & 1 & 0 & s & 7 & 0.652792 & 0.027782 \\
N & 1 & 0 & s & 8 & 0.185818 & 0.003580 \\
N & 2 & 0 & s & 1 & 0.023102 & -0.005820 \\
N & 2 & 0 & s & 2 & 9.020485 & -0.118642 \\
N & 2 & 0 & s & 3 & 2.788727 & -0.107685 \\
N & 2 & 0 & s & 4 & 0.316192 & 0.385519 \\
N & 2 & 0 & s & 5 & 0.382367 & 0.655418 \\
N & 2 & 0 & s & 6 & 0.135416 & 0.368596 \\
N & 2 & 0 & s & 7 & 0.506011 & -0.002559 \\
N & 2 & 0 & s & 8 & 0.949504 & 0.642842 \\
N & 2 & 1 & p & 1 & 19.748264 & 0.055500 \\
N & 2 & 1 & p & 2 & 8.129135 & 0.051984 \\
N & 2 & 1 & p & 3 & 3.491695 & 0.401659 \\
N & 2 & 1 & p & 4 & 0.593652 & 0.282318 \\
N & 2 & 1 & p & 5 & 0.483376 & 0.412560 \\
N & 2 & 1 & p & 6 & 0.076239 & 0.206603 \\
N & 2 & 1 & p & 7 & 1.148110 & 0.889266 \\
N & 2 & 1 & p & 8 & 0.244241 & 0.964370 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
O & 1 & 0 & s & 1 & 2050.376470 & 0.007187 \\
O & 1 & 0 & s & 2 & 336.608199 & 0.046225 \\
O & 1 & 0 & s & 3 & 84.270010 & 0.183324 \\
O & 1 & 0 & s & 4 & 26.072692 & 0.443769 \\
O & 1 & 0 & s & 5 & 8.668950 & 0.449690 \\
O & 1 & 0 & s & 6 & 3.126057 & 0.120443 \\
O & 1 & 0 & s & 7 & 0.289788 & 0.662240 \\
O & 1 & 0 & s & 8 & 0.960094 & 0.720026 \\
O & 2 & 0 & s & 1 & 16.212248 & -0.029172 \\
O & 2 & 0 & s & 2 & 10.735611 & -0.131827 \\
O & 2 & 0 & s & 3 & 5.153579 & -0.061122 \\
O & 2 & 0 & s & 4 & 1.328291 & 0.171560 \\
O & 2 & 0 & s & 5 & 0.287162 & 0.890111 \\
O & 2 & 0 & s & 6 & 0.283139 & 0.284953 \\
O & 2 & 0 & s & 7 & 0.476486 & 0.000880 \\
O & 2 & 0 & s & 8 & 0.901631 & 1.173436 \\
O & 2 & 1 & p & 1 & 47.846486 & 0.018417 \\
O & 2 & 1 & p & 2 & 11.985199 & 0.100991 \\
O & 2 & 1 & p & 3 & 3.969366 & 0.340489 \\
O & 2 & 1 & p & 4 & 0.144380 & 0.340147 \\
O & 2 & 1 & p & 5 & 0.678441 & 0.211572 \\
O & 2 & 1 & p & 6 & 0.301000 & 0.145453 \\
O & 2 & 1 & p & 7 & 0.455334 & 0.643587 \\
O & 2 & 1 & p & 8 & 1.423602 & 0.699513 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
F & 1 & 0 & s & 1 & 3386.120700 & 0.006014 \\
F & 1 & 0 & s & 2 & 545.486408 & 0.040340 \\
F & 1 & 0 & s & 3 & 134.173685 & 0.168956 \\
F & 1 & 0 & s & 4 & 40.566453 & 0.463858 \\
F & 1 & 0 & s & 5 & 13.771119 & 0.628601 \\
F & 1 & 0 & s & 6 & 4.740271 & 0.263775 \\
F & 1 & 0 & s & 7 & 0.951284 & 0.232965 \\
F & 1 & 0 & s & 8 & 0.287062 & 0.115580 \\
F & 2 & 0 & s & 1 & 5.839263 & -0.005497 \\
F & 2 & 0 & s & 2 & 14.022904 & -0.134460 \\
F & 2 & 0 & s & 3 & 5.859306 & -0.030912 \\
F & 2 & 0 & s & 4 & 1.678833 & 0.447212 \\
F & 2 & 0 & s & 5 & 0.723841 & 0.179907 \\
F & 2 & 0 & s & 6 & 0.223872 & 0.292970 \\
F & 2 & 0 & s & 7 & 0.471435 & 0.530757 \\
F & 2 & 0 & s & 8 & 0.930295 & 0.497480 \\
F & 2 & 1 & p & 1 & 72.861610 & 0.011447 \\
F & 2 & 1 & p & 2 & 16.074749 & 0.083357 \\
F & 2 & 1 & p & 3 & 2.273626 & 0.351930 \\
F & 2 & 1 & p & 4 & 5.111718 & 0.249185 \\
F & 2 & 1 & p & 5 & 0.070307 & 0.049031 \\
F & 2 & 1 & p & 6 & 0.010721 & 0.000324 \\
F & 2 & 1 & p & 7 & 0.307624 & 0.534361 \\
F & 2 & 1 & p & 8 & 0.952243 & 0.635310 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
H & 1 & 0 & s & 1 & 66.397548 & 0.008338 \\
H & 1 & 0 & s & 2 & 10.149185 & 0.061116 \\
H & 1 & 0 & s & 3 & 0.249153 & 0.235949 \\
H & 1 & 0 & s & 4 & 0.794520 & 0.448464 \\
H & 1 & 0 & s & 5 & 0.225253 & 1.107420 \\
H & 1 & 0 & s & 6 & 0.806379 & 0.235587 \\
H & 1 & 0 & s & 7 & 0.087305 & 0.867243 \\
H & 1 & 0 & s & 8 & 2.483953 & 0.259263 \\
H & 1 & 0 & s & 9 & 0.413336 & 0.419480 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Li & 1 & 0 & s & 1 & 0.011363 & 0.256536 \\
Li & 1 & 0 & s & 2 & 0.641313 & -1.525312 \\
Li & 1 & 0 & s & 3 & 15.993439 & 0.057106 \\
Li & 1 & 0 & s & 4 & 0.029647 & 7.404341 \\
Li & 1 & 0 & s & 5 & 0.029612 & 0.393366 \\
Li & 1 & 0 & s & 6 & 0.028809 & 0.448355 \\
Li & 1 & 0 & s & 7 & 0.072790 & 9.374863 \\
Li & 1 & 0 & s & 8 & 175.847312 & 0.005491 \\
Li & 1 & 0 & s & 9 & 0.011996 & 0.216768 \\
Li & 2 & 0 & s & 1 & 1.510707 & 12.102813 \\
Li & 2 & 0 & s & 2 & 0.481769 & 4.117196 \\
Li & 2 & 0 & s & 3 & 0.029662 & 0.469861 \\
Li & 2 & 0 & s & 4 & 0.682128 & 2.950108 \\
Li & 2 & 0 & s & 5 & 0.087231 & 0.561270 \\
Li & 2 & 0 & s & 6 & 4.423732 & 8.145436 \\
Li & 2 & 0 & s & 7 & 59.935483 & 0.750028 \\
Li & 2 & 0 & s & 8 & 370.549484 & 0.113669 \\
Li & 2 & 0 & s & 9 & 14.695858 & 3.094047 \\
Li & 2 & 1 & p & 1 & 14.309611 & 0.325934 \\
Li & 2 & 1 & p & 2 & 0.068540 & -0.027000 \\
Li & 2 & 1 & p & 3 & 7.823817 & 0.009849 \\
Li & 2 & 1 & p & 4 & 3.627798 & -0.089347 \\
Li & 2 & 1 & p & 5 & 0.142801 & -0.042128 \\
Li & 2 & 1 & p & 6 & 0.088389 & 0.045283 \\
Li & 2 & 1 & p & 7 & 4.430907 & 1.647322 \\
Li & 2 & 1 & p & 8 & 0.640898 & 0.207518 \\
Li & 2 & 1 & p & 9 & 1.714672 & 1.547356 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Be & 1 & 0 & s & 1 & 611.309439 & 0.008527 \\
Be & 1 & 0 & s & 2 & 0.624954 & 0.161003 \\
Be & 1 & 0 & s & 3 & 94.986364 & 0.060176 \\
Be & 1 & 0 & s & 4 & 3.229133 & 0.120667 \\
Be & 1 & 0 & s & 5 & 1.900250 & 0.798600 \\
Be & 1 & 0 & s & 6 & 0.090549 & 0.015221 \\
Be & 1 & 0 & s & 7 & 22.357310 & 0.259372 \\
Be & 1 & 0 & s & 8 & 0.507804 & 0.010308 \\
Be & 1 & 0 & s & 9 & 6.444248 & 0.663903 \\
Be & 2 & 0 & s & 1 & 4.465355 & -0.059653 \\
Be & 2 & 0 & s & 2 & 0.056202 & -0.167939 \\
Be & 2 & 0 & s & 3 & 1.331428 & -0.245457 \\
Be & 2 & 0 & s & 4 & 0.068524 & 1.019335 \\
Be & 2 & 0 & s & 5 & 0.198545 & 1.068622 \\
Be & 2 & 0 & s & 6 & 0.098364 & 0.667237 \\
Be & 2 & 0 & s & 7 & 0.240874 & 0.006101 \\
Be & 2 & 0 & s & 8 & 0.034695 & 0.274937 \\
Be & 2 & 0 & s & 9 & 0.039079 & 0.008474 \\
Be & 2 & 1 & p & 1 & 0.121105 & 0.046869 \\
Be & 2 & 1 & p & 2 & 0.035296 & 0.053536 \\
Be & 2 & 1 & p & 3 & 2.056997 & 0.060357 \\
Be & 2 & 1 & p & 4 & 0.021393 & 0.014362 \\
Be & 2 & 1 & p & 5 & 0.116840 & 0.069334 \\
Be & 2 & 1 & p & 6 & 0.006096 & -0.004061 \\
Be & 2 & 1 & p & 7 & 0.844951 & 0.048824 \\
Be & 2 & 1 & p & 8 & 0.109946 & 0.573207 \\
Be & 2 & 1 & p & 9 & 0.317325 & 0.544455 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
B & 1 & 0 & s & 1 & 775.940317 & 0.007908 \\
B & 1 & 0 & s & 2 & 124.730600 & 0.052383 \\
B & 1 & 0 & s & 3 & 30.452505 & 0.211618 \\
B & 1 & 0 & s & 4 & 9.027329 & 0.519359 \\
B & 1 & 0 & s & 5 & 2.881014 & 0.484591 \\
B & 1 & 0 & s & 6 & 0.307805 & 0.162751 \\
B & 1 & 0 & s & 7 & 0.115726 & 0.803441 \\
B & 1 & 0 & s & 8 & 1.023049 & 0.036758 \\
B & 1 & 0 & s & 9 & 0.406167 & 0.446557 \\
B & 2 & 0 & s & 1 & 3.142152 & -0.002691 \\
B & 2 & 0 & s & 2 & 4.000426 & -0.096008 \\
B & 2 & 0 & s & 3 & 2.000779 & -0.082904 \\
B & 2 & 0 & s & 4 & 0.415419 & 0.112786 \\
B & 2 & 0 & s & 5 & 0.235630 & 0.064254 \\
B & 2 & 0 & s & 6 & 0.084380 & 0.177212 \\
B & 2 & 0 & s & 7 & 0.119384 & 0.846280 \\
B & 2 & 0 & s & 8 & 0.355154 & 0.634490 \\
B & 2 & 0 & s & 9 & 0.166601 & 0.111560 \\
B & 2 & 1 & p & 1 & 42.545682 & 0.001546 \\
B & 2 & 1 & p & 2 & 6.633165 & 0.028044 \\
B & 2 & 1 & p & 3 & 2.585709 & 0.041071 \\
B & 2 & 1 & p & 4 & 0.076519 & 0.161462 \\
B & 2 & 1 & p & 5 & 0.342688 & 0.000894 \\
B & 2 & 1 & p & 6 & 0.093505 & 0.211677 \\
B & 2 & 1 & p & 7 & 0.943828 & 0.241549 \\
B & 2 & 1 & p & 8 & 0.547669 & 0.032054 \\
B & 2 & 1 & p & 9 & 0.270370 & 0.548872 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
C & 1 & 0 & s & 1 & 1066.069100 & 0.011969 \\
C & 1 & 0 & s & 2 & 166.093230 & 0.083659 \\
C & 1 & 0 & s & 3 & 2.052613 & 0.050999 \\
C & 1 & 0 & s & 4 & 11.279091 & 0.824023 \\
C & 1 & 0 & s & 5 & 39.120476 & 0.347334 \\
C & 1 & 0 & s & 6 & 3.595335 & 0.319724 \\
C & 1 & 0 & s & 7 & 1.807489 & 0.036742 \\
C & 1 & 0 & s & 8 & 0.174701 & -0.014630 \\
C & 1 & 0 & s & 9 & 3.784566 & 0.386289 \\
C & 2 & 0 & s & 1 & 5.756476 & -0.068825 \\
C & 2 & 0 & s & 2 & 4.931187 & -0.064823 \\
C & 2 & 0 & s & 3 & 0.007215 & -0.031266 \\
C & 2 & 0 & s & 4 & 0.139940 & 0.761736 \\
C & 2 & 0 & s & 5 & 1.112330 & -0.015306 \\
C & 2 & 0 & s & 6 & 0.005518 & 0.002680 \\
C & 2 & 0 & s & 7 & 0.461065 & 0.982403 \\
C & 2 & 0 & s & 8 & 0.191100 & 0.012181 \\
C & 2 & 0 & s & 9 & 0.945243 & 0.004789 \\
C & 2 & 1 & p & 1 & 13.021071 & -0.004323 \\
C & 2 & 1 & p & 2 & 15.767797 & 0.064865 \\
C & 2 & 1 & p & 3 & 3.993967 & 0.279747 \\
C & 2 & 1 & p & 4 & 0.393416 & 0.796770 \\
C & 2 & 1 & p & 5 & 0.209343 & 0.589933 \\
C & 2 & 1 & p & 6 & 0.055758 & 0.189750 \\
C & 2 & 1 & p & 7 & 0.138433 & 0.825958 \\
C & 2 & 1 & p & 8 & 1.360687 & 0.782205 \\
C & 2 & 1 & p & 9 & 0.572093 & 0.814409 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
N & 1 & 0 & s & 1 & 1736.915230 & 0.007053 \\
N & 1 & 0 & s & 2 & 284.402618 & 0.045798 \\
N & 1 & 0 & s & 3 & 71.344937 & 0.183229 \\
N & 1 & 0 & s & 4 & 22.061050 & 0.462890 \\
N & 1 & 0 & s & 5 & 8.020781 & 0.443273 \\
N & 1 & 0 & s & 6 & 3.163662 & 0.241639 \\
N & 1 & 0 & s & 7 & 0.199798 & 0.764996 \\
N & 1 & 0 & s & 8 & 0.714970 & 0.847771 \\
N & 1 & 0 & s & 9 & 0.421315 & 0.222484 \\
N & 2 & 0 & s & 1 & 21.282954 & -0.003225 \\
N & 2 & 0 & s & 2 & 7.357421 & -0.301210 \\
N & 2 & 0 & s & 3 & 1.511586 & 0.002142 \\
N & 2 & 0 & s & 4 & 1.011041 & 0.114304 \\
N & 2 & 0 & s & 5 & 0.230272 & 0.685415 \\
N & 2 & 0 & s & 6 & 0.348368 & 0.215028 \\
N & 2 & 0 & s & 7 & 0.694240 & 1.018700 \\
N & 2 & 0 & s & 8 & 0.636048 & 0.835676 \\
N & 2 & 0 & s & 9 & 0.185425 & 0.948374 \\
N & 2 & 1 & p & 1 & 23.002377 & 0.017961 \\
N & 2 & 1 & p & 2 & 25.333866 & 0.035776 \\
N & 2 & 1 & p & 3 & 5.421593 & 0.332118 \\
N & 2 & 1 & p & 4 & 0.708259 & 0.627992 \\
N & 2 & 1 & p & 5 & 0.306702 & 0.331424 \\
N & 2 & 1 & p & 6 & 0.055830 & 0.010769 \\
N & 2 & 1 & p & 7 & 0.140756 & 0.717807 \\
N & 2 & 1 & p & 8 & 1.622379 & 0.948942 \\
N & 2 & 1 & p & 9 & 0.423722 & 0.962336 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
O & 1 & 0 & s & 1 & 2294.065450 & 0.004467 \\
O & 1 & 0 & s & 2 & 389.805404 & 0.027256 \\
O & 1 & 0 & s & 3 & 101.694996 & 0.105132 \\
O & 1 & 0 & s & 4 & 32.243704 & 0.275416 \\
O & 1 & 0 & s & 5 & 11.694377 & 0.325448 \\
O & 1 & 0 & s & 6 & 4.792696 & 0.170558 \\
O & 1 & 0 & s & 7 & 0.242648 & 0.230140 \\
O & 1 & 0 & s & 8 & 0.541727 & 0.279910 \\
O & 1 & 0 & s & 9 & 1.200351 & 0.261935 \\
O & 2 & 0 & s & 1 & 7.500840 & -0.051222 \\
O & 2 & 0 & s & 2 & 10.831296 & -0.230032 \\
O & 2 & 0 & s & 3 & 2.947156 & -0.018062 \\
O & 2 & 0 & s & 4 & 0.228374 & 0.088453 \\
O & 2 & 0 & s & 5 & 0.391766 & 0.045752 \\
O & 2 & 0 & s & 6 & 0.158553 & 0.195383 \\
O & 2 & 0 & s & 7 & 1.084538 & 1.108509 \\
O & 2 & 0 & s & 8 & 0.329918 & 1.473387 \\
O & 2 & 0 & s & 9 & 0.793906 & 0.706809 \\
O & 2 & 1 & p & 1 & 77.310115 & 0.018422 \\
O & 2 & 1 & p & 2 & 15.673000 & 0.153179 \\
O & 2 & 1 & p & 3 & 6.339778 & 0.171738 \\
O & 2 & 1 & p & 4 & 4.638418 & 0.245726 \\
O & 2 & 1 & p & 5 & 0.146182 & 0.569325 \\
O & 2 & 1 & p & 6 & 0.233269 & 0.176387 \\
O & 2 & 1 & p & 7 & 2.370080 & 0.889839 \\
O & 2 & 1 & p & 8 & 0.909682 & 1.617337 \\
O & 2 & 1 & p & 9 & 0.361643 & 1.179674 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
F & 1 & 0 & s & 1 & 3167.615710 & 0.006829 \\
F & 1 & 0 & s & 2 & 495.813326 & 0.047740 \\
F & 1 & 0 & s & 3 & 117.937089 & 0.206538 \\
F & 1 & 0 & s & 4 & 34.351807 & 0.559036 \\
F & 1 & 0 & s & 5 & 11.131686 & 0.670817 \\
F & 1 & 0 & s & 6 & 3.587322 & 0.147315 \\
F & 1 & 0 & s & 7 & 1.510421 & 0.030387 \\
F & 1 & 0 & s & 8 & 0.477706 & 0.064078 \\
F & 1 & 0 & s & 9 & 0.014773 & 0.004474 \\
F & 2 & 0 & s & 1 & 1.251988 & -0.010290 \\
F & 2 & 0 & s & 2 & 12.920184 & -0.115236 \\
F & 2 & 0 & s & 3 & 0.062724 & -0.002147 \\
F & 2 & 0 & s & 4 & 2.977202 & 0.007606 \\
F & 2 & 0 & s & 5 & 0.415172 & 0.028721 \\
F & 2 & 0 & s & 6 & 0.292310 & 0.402231 \\
F & 2 & 0 & s & 7 & 1.393296 & 0.523209 \\
F & 2 & 0 & s & 8 & 0.699658 & 0.488211 \\
F & 2 & 0 & s & 9 & 0.458007 & 0.025810 \\
F & 2 & 1 & p & 1 & 105.913783 & 0.009190 \\
F & 2 & 1 & p & 2 & 24.859546 & 0.067963 \\
F & 2 & 1 & p & 3 & 7.479496 & 0.293954 \\
F & 2 & 1 & p & 4 & 2.535974 & 0.729152 \\
F & 2 & 1 & p & 5 & 0.438430 & 0.157538 \\
F & 2 & 1 & p & 6 & 0.441050 & 0.227102 \\
F & 2 & 1 & p & 7 & 0.218231 & 0.497077 \\
F & 2 & 1 & p & 8 & 0.152586 & 0.012104 \\
F & 2 & 1 & p & 9 & 0.901956 & 0.938100 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
H & 1 & 0 & s & 1 & 0.023408 & 0.018613 \\
H & 1 & 0 & s & 2 & 47.451794 & 0.011323 \\
H & 1 & 0 & s & 3 & 8.632545 & 0.060140 \\
H & 1 & 0 & s & 4 & 0.266933 & 1.278035 \\
H & 1 & 0 & s & 5 & 0.080237 & 0.026456 \\
H & 1 & 0 & s & 6 & 0.070984 & 0.248660 \\
H & 1 & 0 & s & 7 & 0.495950 & 0.089100 \\
H & 1 & 0 & s & 8 & 0.787069 & 0.674741 \\
H & 1 & 0 & s & 9 & 0.114002 & 0.727133 \\
H & 1 & 0 & s & 10 & 2.425374 & 0.230988 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Li & 1 & 0 & s & 1 & 458.892700 & 0.010790 \\
Li & 1 & 0 & s & 2 & 77.955495 & 0.065325 \\
Li & 1 & 0 & s & 3 & 20.983594 & 0.239748 \\
Li & 1 & 0 & s & 4 & 7.359284 & 0.557524 \\
Li & 1 & 0 & s & 5 & 3.126922 & 0.672852 \\
Li & 1 & 0 & s & 6 & 0.413084 & 0.192311 \\
Li & 1 & 0 & s & 7 & 1.336112 & 1.306319 \\
Li & 1 & 0 & s & 8 & 0.095085 & 0.026357 \\
Li & 1 & 0 & s & 9 & 0.584830 & 0.619891 \\
Li & 1 & 0 & s & 10 & 3.052762 & 0.269462 \\
Li & 2 & 0 & s & 1 & 2.136250 & -0.031805 \\
Li & 2 & 0 & s & 2 & 1.080887 & -0.125815 \\
Li & 2 & 0 & s & 3 & 0.479550 & -0.293584 \\
Li & 2 & 0 & s & 4 & 0.071723 & -0.011272 \\
Li & 2 & 0 & s & 5 & 0.031744 & 0.007594 \\
Li & 2 & 0 & s & 6 & 0.020686 & 0.525003 \\
Li & 2 & 0 & s & 7 & 0.077214 & 2.007045 \\
Li & 2 & 0 & s & 8 & 0.034466 & 0.075602 \\
Li & 2 & 0 & s & 9 & 0.033250 & 1.582159 \\
Li & 2 & 0 & s & 10 & 0.062822 & -0.008754 \\
Li & 2 & 1 & p & 1 & 2.025733 & -0.003147 \\
Li & 2 & 1 & p & 2 & 0.365415 & 0.037337 \\
Li & 2 & 1 & p & 3 & 23.773891 & 0.156388 \\
Li & 2 & 1 & p & 4 & 0.010969 & 0.000432 \\
Li & 2 & 1 & p & 5 & 0.012679 & -0.002821 \\
Li & 2 & 1 & p & 6 & 0.035039 & 0.005595 \\
Li & 2 & 1 & p & 7 & 5.521621 & 1.730252 \\
Li & 2 & 1 & p & 8 & 1.515086 & 1.171370 \\
Li & 2 & 1 & p & 9 & 2.146566 & 0.638122 \\
Li & 2 & 1 & p & 10 & 1.837259 & 0.498862 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Be & 1 & 0 & s & 1 & 1008.657710 & 0.007988 \\
Be & 1 & 0 & s & 2 & 163.024724 & 0.053555 \\
Be & 1 & 0 & s & 3 & 4.185682 & 1.325653 \\
Be & 1 & 0 & s & 4 & 40.371418 & 0.231626 \\
Be & 1 & 0 & s & 5 & 0.070970 & 0.007655 \\
Be & 1 & 0 & s & 6 & 0.874405 & 0.005308 \\
Be & 1 & 0 & s & 7 & 0.442956 & 0.231571 \\
Be & 1 & 0 & s & 8 & 0.083053 & 0.232829 \\
Be & 1 & 0 & s & 9 & 12.227800 & 0.694232 \\
Be & 1 & 0 & s & 10 & 1.527315 & 1.166832 \\
Be & 2 & 0 & s & 1 & 0.906732 & -0.000576 \\
Be & 2 & 0 & s & 2 & 1.715221 & -0.080223 \\
Be & 2 & 0 & s & 3 & 0.031026 & 0.001386 \\
Be & 2 & 0 & s & 4 & 0.181783 & 0.078724 \\
Be & 2 & 0 & s & 5 & 0.132966 & 0.060557 \\
Be & 2 & 0 & s & 6 & 0.055933 & 0.002029 \\
Be & 2 & 0 & s & 7 & 0.011244 & 0.001385 \\
Be & 2 & 0 & s & 8 & 0.018344 & 0.012474 \\
Be & 2 & 0 & s & 9 & 0.067372 & 0.471172 \\
Be & 2 & 0 & s & 10 & 0.186267 & 0.302692 \\
Be & 2 & 1 & p & 1 & 5.327549 & 0.010664 \\
Be & 2 & 1 & p & 2 & 0.276932 & 0.016841 \\
Be & 2 & 1 & p & 3 & 0.028137 & 0.137290 \\
Be & 2 & 1 & p & 4 & 0.635474 & 0.566600 \\
Be & 2 & 1 & p & 5 & 0.013926 & 0.002251 \\
Be & 2 & 1 & p & 6 & 0.375174 & 0.228512 \\
Be & 2 & 1 & p & 7 & 0.225891 & 0.100333 \\
Be & 2 & 1 & p & 8 & 0.137430 & 2.124864 \\
Be & 2 & 1 & p & 9 & 0.483200 & 0.046761 \\
Be & 2 & 1 & p & 10 & 0.010737 & 0.007017 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
B & 1 & 0 & s & 1 & 1220.127360 & 0.016194 \\
B & 1 & 0 & s & 2 & 200.766320 & 0.104950 \\
B & 1 & 0 & s & 3 & 50.341058 & 0.438146 \\
B & 1 & 0 & s & 4 & 5.308831 & 2.032173 \\
B & 1 & 0 & s & 5 & 15.368965 & 1.250279 \\
B & 1 & 0 & s & 6 & 0.042953 & -0.014611 \\
B & 1 & 0 & s & 7 & 0.094774 & 0.815196 \\
B & 1 & 0 & s & 8 & 1.898206 & 1.259487 \\
B & 1 & 0 & s & 9 & 1.872614 & 0.034049 \\
B & 1 & 0 & s & 10 & 0.308397 & 1.030609 \\
B & 2 & 0 & s & 1 & 12.257328 & 0.000906 \\
B & 2 & 0 & s & 2 & 3.890810 & -0.186379 \\
B & 2 & 0 & s & 3 & 1.659534 & -0.115994 \\
B & 2 & 0 & s & 4 & 0.497722 & 0.277165 \\
B & 2 & 0 & s & 5 & 0.148976 & 0.008199 \\
B & 2 & 0 & s & 6 & 0.139016 & 0.860444 \\
B & 2 & 0 & s & 7 & 0.079620 & 0.760079 \\
B & 2 & 0 & s & 8 & 0.280589 & 0.005808 \\
B & 2 & 0 & s & 9 & 0.459917 & 0.006946 \\
B & 2 & 0 & s & 10 & 0.287595 & 1.268883 \\
B & 2 & 1 & p & 1 & 1.172287 & 0.012206 \\
B & 2 & 1 & p & 2 & 2.860017 & 0.002478 \\
B & 2 & 1 & p & 3 & 1.886110 & 0.115951 \\
B & 2 & 1 & p & 4 & 0.166695 & 0.225851 \\
B & 2 & 1 & p & 5 & 0.996675 & 0.363181 \\
B & 2 & 1 & p & 6 & 0.013166 & 0.002505 \\
B & 2 & 1 & p & 7 & 0.080846 & 0.718853 \\
B & 2 & 1 & p & 8 & 0.242956 & 0.883918 \\
B & 2 & 1 & p & 9 & 5.845330 & 0.083561 \\
B & 2 & 1 & p & 10 & 0.474806 & 0.479247 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
C & 1 & 0 & s & 1 & 1582.633300 & 0.009592 \\
C & 1 & 0 & s & 2 & 257.921838 & 0.063061 \\
C & 1 & 0 & s & 3 & 64.302206 & 0.260295 \\
C & 1 & 0 & s & 4 & 19.811809 & 0.705482 \\
C & 1 & 0 & s & 5 & 7.061145 & 1.021587 \\
C & 1 & 0 & s & 6 & 2.358115 & 0.014973 \\
C & 1 & 0 & s & 7 & 2.051796 & 0.162563 \\
C & 1 & 0 & s & 8 & 0.559670 & 0.325054 \\
C & 1 & 0 & s & 9 & 0.171192 & 0.392110 \\
C & 1 & 0 & s & 10 & 2.913736 & 0.428219 \\
C & 2 & 0 & s & 1 & 7.382789 & -0.043370 \\
C & 2 & 0 & s & 2 & 4.171893 & -0.115256 \\
C & 2 & 0 & s & 3 & 4.303850 & -0.143353 \\
C & 2 & 0 & s & 4 & 0.522643 & 0.309351 \\
C & 2 & 0 & s & 5 & 0.002613 & 0.021452 \\
C & 2 & 0 & s & 6 & 0.164194 & 0.187915 \\
C & 2 & 0 & s & 7 & 0.979869 & 0.171905 \\
C & 2 & 0 & s & 8 & 0.445338 & 1.288511 \\
C & 2 & 0 & s & 9 & 0.180941 & 0.467755 \\
C & 2 & 0 & s & 10 & 0.147964 & 1.009450 \\
C & 2 & 1 & p & 1 & 45.280262 & 0.006150 \\
C & 2 & 1 & p & 2 & 4.920478 & -0.001961 \\
C & 2 & 1 & p & 3 & 10.033661 & 0.047682 \\
C & 2 & 1 & p & 4 & 0.336575 & 0.709196 \\
C & 2 & 1 & p & 5 & 0.159808 & 0.276065 \\
C & 2 & 1 & p & 6 & 0.150946 & 0.123297 \\
C & 2 & 1 & p & 7 & 0.079340 & 0.208042 \\
C & 2 & 1 & p & 8 & 2.809453 & 0.218224 \\
C & 2 & 1 & p & 9 & 1.094523 & 0.049020 \\
C & 2 & 1 & p & 10 & 0.893938 & 0.526602 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
N & 1 & 0 & s & 1 & 1707.091920 & 0.007121 \\
N & 1 & 0 & s & 2 & 279.323662 & 0.046235 \\
N & 1 & 0 & s & 3 & 68.288578 & 0.175184 \\
N & 1 & 0 & s & 4 & 21.962916 & 0.446652 \\
N & 1 & 0 & s & 5 & 7.237614 & 0.377013 \\
N & 1 & 0 & s & 6 & 2.692827 & 0.150678 \\
N & 1 & 0 & s & 7 & 0.308686 & 0.661927 \\
N & 1 & 0 & s & 8 & 0.595719 & 0.608329 \\
N & 1 & 0 & s & 9 & 0.782707 & 1.108288 \\
N & 1 & 0 & s & 10 & 0.194694 & 1.219721 \\
N & 2 & 0 & s & 1 & 92.757579 & -0.007828 \\
N & 2 & 0 & s & 2 & 9.208729 & -0.158699 \\
N & 2 & 0 & s & 3 & 4.413746 & -0.076643 \\
N & 2 & 0 & s & 4 & 0.172584 & 0.189350 \\
N & 2 & 0 & s & 5 & 0.197534 & 0.374924 \\
N & 2 & 0 & s & 6 & 0.170745 & 0.193255 \\
N & 2 & 0 & s & 7 & 0.734491 & 0.845411 \\
N & 2 & 0 & s & 8 & 0.607889 & 0.044707 \\
N & 2 & 0 & s & 9 & 0.741723 & 0.388456 \\
N & 2 & 0 & s & 10 & 0.294714 & 0.802650 \\
N & 2 & 1 & p & 1 & 29.856478 & 0.042742 \\
N & 2 & 1 & p & 2 & 8.590708 & 0.164201 \\
N & 2 & 1 & p & 3 & 9.208434 & 0.013174 \\
N & 2 & 1 & p & 4 & 0.667671 & 0.444685 \\
N & 2 & 1 & p & 5 & 0.166215 & 0.286173 \\
N & 2 & 1 & p & 6 & 0.067622 & 0.003981 \\
N & 2 & 1 & p & 7 & 0.508173 & 1.118201 \\
N & 2 & 1 & p & 8 & 2.807242 & 0.692578 \\
N & 2 & 1 & p & 9 & 0.191270 & 1.080539 \\
N & 2 & 1 & p & 10 & 1.141236 & 0.870115 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
O & 1 & 0 & s & 1 & 2371.244800 & 0.008166 \\
O & 1 & 0 & s & 2 & 394.712258 & 0.051138 \\
O & 1 & 0 & s & 3 & 100.660616 & 0.203302 \\
O & 1 & 0 & s & 4 & 31.045853 & 0.549988 \\
O & 1 & 0 & s & 5 & 10.652512 & 0.507803 \\
O & 1 & 0 & s & 6 & 3.831247 & 0.289728 \\
O & 1 & 0 & s & 7 & 0.146480 & 0.579222 \\
O & 1 & 0 & s & 8 & 1.142125 & 0.919614 \\
O & 1 & 0 & s & 9 & 0.411196 & 1.011240 \\
O & 1 & 0 & s & 10 & 0.626314 & 1.064588 \\
O & 2 & 0 & s & 1 & 11.272336 & -0.016490 \\
O & 2 & 0 & s & 2 & 10.296270 & -0.223648 \\
O & 2 & 0 & s & 3 & 1.335540 & -0.023191 \\
O & 2 & 0 & s & 4 & 1.382758 & 0.151937 \\
O & 2 & 0 & s & 5 & 0.361287 & 0.386147 \\
O & 2 & 0 & s & 6 & 0.642074 & 0.357685 \\
O & 2 & 0 & s & 7 & 0.677402 & 0.578889 \\
O & 2 & 0 & s & 8 & 1.137640 & 0.663225 \\
O & 2 & 0 & s & 9 & 0.452434 & 0.702264 \\
O & 2 & 0 & s & 10 & 0.145787 & 0.527078 \\
O & 2 & 1 & p & 1 & 42.554854 & 0.050992 \\
O & 2 & 1 & p & 2 & 13.431553 & 0.180542 \\
O & 2 & 1 & p & 3 & 1.628056 & 0.349482 \\
O & 2 & 1 & p & 4 & 0.915090 & 0.694769 \\
O & 2 & 1 & p & 5 & 0.297356 & 0.887405 \\
O & 2 & 1 & p & 6 & 0.294819 & 0.149780 \\
O & 2 & 1 & p & 7 & 0.539840 & 1.403457 \\
O & 2 & 1 & p & 8 & 4.674049 & 0.742413 \\
O & 2 & 1 & p & 9 & 0.131496 & 0.664062 \\
O & 2 & 1 & p & 10 & 1.695224 & 1.126706 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
F & 1 & 0 & s & 1 & 2967.099950 & 0.006456 \\
F & 1 & 0 & s & 2 & 474.871805 & 0.043540 \\
F & 1 & 0 & s & 3 & 115.705521 & 0.181503 \\
F & 1 & 0 & s & 4 & 34.696268 & 0.472152 \\
F & 1 & 0 & s & 5 & 11.240044 & 0.494282 \\
F & 1 & 0 & s & 6 & 4.266532 & 0.128876 \\
F & 1 & 0 & s & 7 & 0.313039 & 0.418206 \\
F & 1 & 0 & s & 8 & 0.704657 & 0.300246 \\
F & 1 & 0 & s & 9 & 0.684285 & 0.051680 \\
F & 1 & 0 & s & 10 & 1.379664 & 0.499433 \\
F & 2 & 0 & s & 1 & 15.831247 & -0.103183 \\
F & 2 & 0 & s & 2 & 13.010356 & -0.057042 \\
F & 2 & 0 & s & 3 & 10.506191 & -0.067272 \\
F & 2 & 0 & s & 4 & 1.334176 & 0.282550 \\
F & 2 & 0 & s & 5 & 0.228104 & 0.110581 \\
F & 2 & 0 & s & 6 & 0.251027 & 0.194631 \\
F & 2 & 0 & s & 7 & 0.406849 & 0.313469 \\
F & 2 & 0 & s & 8 & 0.396216 & 0.640253 \\
F & 2 & 0 & s & 9 & 1.363575 & 0.711566 \\
F & 2 & 0 & s & 10 & 0.898809 & 0.643456 \\
F & 2 & 1 & p & 1 & 98.272682 & 0.016763 \\
F & 2 & 1 & p & 2 & 23.681487 & 0.117211 \\
F & 2 & 1 & p & 3 & 7.257882 & 0.487409 \\
F & 2 & 1 & p & 4 & 1.352611 & 0.398505 \\
F & 2 & 1 & p & 5 & 0.228295 & 0.495916 \\
F & 2 & 1 & p & 6 & 0.063408 & 0.100579 \\
F & 2 & 1 & p & 7 & 0.308643 & 0.625887 \\
F & 2 & 1 & p & 8 & 0.845221 & 0.848143 \\
F & 2 & 1 & p & 9 & 2.559710 & 1.087221 \\
F & 2 & 1 & p & 10 & 0.691654 & 0.639428 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
H & 1 & 0 & s & 1 & 8.956817 & 0.359687 \\
H & 1 & 0 & s & 2 & 52.454669 & 0.058020 \\
H & 1 & 0 & s & 3 & 1.525339 & 0.450066 \\
H & 1 & 0 & s & 4 & 0.066580 & 1.969280 \\
H & 1 & 0 & s & 5 & 0.063431 & 0.514916 \\
H & 1 & 0 & s & 6 & 0.014178 & -0.013964 \\
H & 1 & 0 & s & 7 & 0.301358 & 1.933829 \\
H & 1 & 0 & s & 8 & 2.301479 & 1.354177 \\
H & 1 & 0 & s & 9 & 0.638397 & 4.687667 \\
H & 1 & 0 & s & 10 & 0.297515 & 1.404231 \\
H & 1 & 0 & s & 11 & 0.166707 & 6.730856 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Li & 1 & 0 & s & 1 & 333.146237 & 0.014048 \\
Li & 1 & 0 & s & 2 & 5.119031 & 0.341142 \\
Li & 1 & 0 & s & 3 & 2.163372 & 0.420482 \\
Li & 1 & 0 & s & 4 & 22.553178 & 0.146828 \\
Li & 1 & 0 & s & 5 & 0.020839 & 1.097782 \\
Li & 1 & 0 & s & 6 & 0.024182 & 0.015530 \\
Li & 1 & 0 & s & 7 & 0.027150 & 0.032018 \\
Li & 1 & 0 & s & 8 & 0.020127 & 0.185951 \\
Li & 1 & 0 & s & 9 & 0.154551 & 0.133746 \\
Li & 1 & 0 & s & 10 & 0.052073 & 5.182478 \\
Li & 1 & 0 & s & 11 & 0.116862 & 0.334861 \\
Li & 2 & 0 & s & 1 & 0.035058 & -0.996940 \\
Li & 2 & 0 & s & 2 & 0.087289 & -1.415559 \\
Li & 2 & 0 & s & 3 & 0.052149 & -10.032696 \\
Li & 2 & 0 & s & 4 & 0.021728 & -1.254440 \\
Li & 2 & 0 & s & 5 & 0.561506 & 0.437632 \\
Li & 2 & 0 & s & 6 & 0.019158 & -1.325837 \\
Li & 2 & 0 & s & 7 & 0.848620 & 2.386123 \\
Li & 2 & 0 & s & 8 & 9.284249 & 0.804524 \\
Li & 2 & 0 & s & 9 & 2.458956 & 2.122022 \\
Li & 2 & 0 & s & 10 & 63.067349 & 0.143179 \\
Li & 2 & 0 & s & 11 & 2.463304 & -0.417860 \\
Li & 2 & 1 & p & 1 & 12.962416 & 0.046663 \\
Li & 2 & 1 & p & 2 & 1.433783 & 0.692215 \\
Li & 2 & 1 & p & 3 & 34.699587 & 0.125557 \\
Li & 2 & 1 & p & 4 & 0.011128 & -0.006607 \\
Li & 2 & 1 & p & 5 & 0.014288 & 0.005125 \\
Li & 2 & 1 & p & 6 & 8.189408 & -0.009790 \\
Li & 2 & 1 & p & 7 & 1.963565 & 2.332673 \\
Li & 2 & 1 & p & 8 & 0.356745 & 0.120507 \\
Li & 2 & 1 & p & 9 & 0.024193 & -0.015049 \\
Li & 2 & 1 & p & 10 & 0.092235 & 0.001356 \\
Li & 2 & 1 & p & 11 & 5.809049 & 2.142880 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
Be & 1 & 0 & s & 1 & 866.869580 & 0.009967 \\
Be & 1 & 0 & s & 2 & 139.190385 & 0.067661 \\
Be & 1 & 0 & s & 3 & 3.555907 & 0.678993 \\
Be & 1 & 0 & s & 4 & 34.162684 & 0.288293 \\
Be & 1 & 0 & s & 5 & 0.069881 & 0.006790 \\
Be & 1 & 0 & s & 6 & 1.231278 & 0.009922 \\
Be & 1 & 0 & s & 7 & 0.254566 & 0.223872 \\
Be & 1 & 0 & s & 8 & 0.068231 & 0.223153 \\
Be & 1 & 0 & s & 9 & 10.366518 & 0.825035 \\
Be & 1 & 0 & s & 10 & 1.287208 & 1.044861 \\
Be & 1 & 0 & s & 11 & 3.563254 & 0.762835 \\
Be & 2 & 0 & s & 1 & 1.099485 & -0.000503 \\
Be & 2 & 0 & s & 2 & 1.750370 & -0.130224 \\
Be & 2 & 0 & s & 3 & 0.035155 & 0.000722 \\
Be & 2 & 0 & s & 4 & 0.127389 & 0.081040 \\
Be & 2 & 0 & s & 5 & 0.134866 & 0.056145 \\
Be & 2 & 0 & s & 6 & 0.081741 & 0.001634 \\
Be & 2 & 0 & s & 7 & 0.009300 & 0.001130 \\
Be & 2 & 0 & s & 8 & 0.015532 & 0.013153 \\
Be & 2 & 0 & s & 9 & 0.060780 & 0.681236 \\
Be & 2 & 0 & s & 10 & 0.153739 & 0.169361 \\
Be & 2 & 0 & s & 11 & 0.179166 & 0.533031 \\
Be & 2 & 1 & p & 1 & 4.672735 & 0.011047 \\
Be & 2 & 1 & p & 2 & 0.278349 & 0.009694 \\
Be & 2 & 1 & p & 3 & 0.026064 & 0.122789 \\
Be & 2 & 1 & p & 4 & 1.594129 & 0.534172 \\
Be & 2 & 1 & p & 5 & 0.015234 & 0.002368 \\
Be & 2 & 1 & p & 6 & 0.354258 & 0.264723 \\
Be & 2 & 1 & p & 7 & 0.300910 & 0.095102 \\
Be & 2 & 1 & p & 8 & 0.331561 & 3.138904 \\
Be & 2 & 1 & p & 9 & 0.375269 & 0.048765 \\
Be & 2 & 1 & p & 10 & 0.007487 & 0.007487 \\
Be & 2 & 1 & p & 11 & 0.109220 & 4.830589 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
B & 1 & 0 & s & 1 & 1328.596970 & 0.020229 \\
B & 1 & 0 & s & 2 & 209.008919 & 0.140702 \\
B & 1 & 0 & s & 3 & 49.886708 & 0.628299 \\
B & 1 & 0 & s & 4 & 4.896350 & 2.834152 \\
B & 1 & 0 & s & 5 & 14.563393 & 1.849380 \\
B & 1 & 0 & s & 6 & 0.024138 & -0.009807 \\
B & 1 & 0 & s & 7 & 0.298040 & 0.770627 \\
B & 1 & 0 & s & 8 & 2.102849 & 0.948921 \\
B & 1 & 0 & s & 9 & 2.631211 & 0.042461 \\
B & 1 & 0 & s & 10 & 0.103582 & 0.766941 \\
B & 1 & 0 & s & 11 & 1.292456 & 0.727593 \\
B & 2 & 0 & s & 1 & 19.021317 & 0.001168 \\
B & 2 & 0 & s & 2 & 3.927083 & -0.183221 \\
B & 2 & 0 & s & 3 & 2.024834 & -0.164486 \\
B & 2 & 0 & s & 4 & 0.448906 & 0.337010 \\
B & 2 & 0 & s & 5 & 0.071739 & 0.007041 \\
B & 2 & 0 & s & 6 & 0.223869 & 0.849551 \\
B & 2 & 0 & s & 7 & 0.080119 & 0.968364 \\
B & 2 & 0 & s & 8 & 0.270563 & 0.006382 \\
B & 2 & 0 & s & 9 & 0.767548 & 0.007641 \\
B & 2 & 0 & s & 10 & 0.168953 & 1.087896 \\
B & 2 & 0 & s & 11 & 0.422065 & 0.487492 \\
B & 2 & 1 & p & 1 & 2.476177 & 0.017461 \\
B & 2 & 1 & p & 2 & 2.088664 & 0.003242 \\
B & 2 & 1 & p & 3 & 2.569223 & 0.090113 \\
B & 2 & 1 & p & 4 & 0.165286 & 0.232728 \\
B & 2 & 1 & p & 5 & 1.364956 & 0.395012 \\
B & 2 & 1 & p & 6 & 0.007389 & 0.003533 \\
B & 2 & 1 & p & 7 & 0.079020 & 0.978761 \\
B & 2 & 1 & p & 8 & 0.194930 & 0.923229 \\
B & 2 & 1 & p & 9 & 7.602472 & 0.084138 \\
B & 2 & 1 & p & 10 & 0.351339 & 0.903086 \\
B & 2 & 1 & p & 11 & 0.639285 & 0.564880 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
C & 1 & 0 & s & 1 & 1864.440580 & 0.004698 \\
C & 1 & 0 & s & 2 & 299.345959 & 0.031956 \\
C & 1 & 0 & s & 3 & 72.890615 & 0.138828 \\
C & 1 & 0 & s & 4 & 21.873407 & 0.398051 \\
C & 1 & 0 & s & 5 & 2.686373 & 0.369809 \\
C & 1 & 0 & s & 6 & 2.088374 & 0.004781 \\
C & 1 & 0 & s & 7 & 6.826172 & 0.423071 \\
C & 1 & 0 & s & 8 & 0.120044 & 0.059999 \\
C & 1 & 0 & s & 9 & 0.555554 & 0.105775 \\
C & 1 & 0 & s & 10 & 8.567850 & 0.240747 \\
C & 1 & 0 & s & 11 & 0.246686 & 0.081753 \\
C & 2 & 0 & s & 1 & 3.258723 & -0.036569 \\
C & 2 & 0 & s & 2 & 5.322508 & -0.175044 \\
C & 2 & 0 & s & 3 & 3.568976 & 0.002430 \\
C & 2 & 0 & s & 4 & 0.061308 & 0.011231 \\
C & 2 & 0 & s & 5 & 0.034147 & 0.072445 \\
C & 2 & 0 & s & 6 & 0.278364 & 0.182361 \\
C & 2 & 0 & s & 7 & 0.493913 & 0.457871 \\
C & 2 & 0 & s & 8 & 0.550565 & 0.009349 \\
C & 2 & 0 & s & 9 & 0.647553 & 0.073014 \\
C & 2 & 0 & s & 10 & 0.533049 & 0.559191 \\
C & 2 & 0 & s & 11 & 0.170282 & 1.193890 \\
C & 2 & 1 & p & 1 & 39.798959 & 0.009427 \\
C & 2 & 1 & p & 2 & 9.353938 & 0.068853 \\
C & 2 & 1 & p & 3 & 4.091511 & 0.119229 \\
C & 2 & 1 & p & 4 & 0.472099 & 0.350589 \\
C & 2 & 1 & p & 5 & 0.295699 & 0.316339 \\
C & 2 & 1 & p & 6 & 0.085069 & 0.015548 \\
C & 2 & 1 & p & 7 & 0.639661 & 0.543198 \\
C & 2 & 1 & p & 8 & 0.355719 & 0.339522 \\
C & 2 & 1 & p & 9 & 0.132554 & 0.884943 \\
C & 2 & 1 & p & 10 & 0.035227 & 0.028234 \\
C & 2 & 1 & p & 11 & 1.598483 & 0.538577 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
N & 1 & 0 & s & 1 & 2116.699360 & 0.013453 \\
N & 1 & 0 & s & 2 & 344.280780 & 0.087776 \\
N & 1 & 0 & s & 3 & 89.281609 & 0.324661 \\
N & 1 & 0 & s & 4 & 32.653984 & 0.644270 \\
N & 1 & 0 & s & 5 & 14.167867 & 1.136206 \\
N & 1 & 0 & s & 6 & 2.891806 & 0.016779 \\
N & 1 & 0 & s & 7 & 0.382982 & 1.383056 \\
N & 1 & 0 & s & 8 & 5.329930 & 1.116807 \\
N & 1 & 0 & s & 9 & 1.198003 & 0.558085 \\
N & 1 & 0 & s & 10 & 0.129756 & 0.450012 \\
N & 1 & 0 & s & 11 & 0.991897 & 0.179739 \\
N & 2 & 0 & s & 1 & 17.667752 & -0.017216 \\
N & 2 & 0 & s & 2 & 6.833195 & -0.371388 \\
N & 2 & 0 & s & 3 & 1.435915 & 0.002190 \\
N & 2 & 0 & s & 4 & 0.452530 & 0.281846 \\
N & 2 & 0 & s & 5 & 0.335162 & 0.245596 \\
N & 2 & 0 & s & 6 & 0.090290 & 0.278420 \\
N & 2 & 0 & s & 7 & 0.900753 & 0.048791 \\
N & 2 & 0 & s & 8 & 0.327026 & 1.185342 \\
N & 2 & 0 & s & 9 & 0.629577 & 1.055386 \\
N & 2 & 0 & s & 10 & 0.186372 & 0.837026 \\
N & 2 & 0 & s & 11 & 0.970096 & 0.734337 \\
N & 2 & 1 & p & 1 & 17.208178 & 0.006991 \\
N & 2 & 1 & p & 2 & 18.161758 & 0.102715 \\
N & 2 & 1 & p & 3 & 0.942126 & 0.446615 \\
N & 2 & 1 & p & 4 & 1.530956 & 0.969575 \\
N & 2 & 1 & p & 5 & 0.135692 & 0.307837 \\
N & 2 & 1 & p & 6 & 0.240613 & 0.289543 \\
N & 2 & 1 & p & 7 & 0.295801 & 0.856818 \\
N & 2 & 1 & p & 8 & 0.502202 & 1.116286 \\
N & 2 & 1 & p & 9 & 4.320930 & 0.533349 \\
N & 2 & 1 & p & 10 & 0.111925 & 0.393502 \\
N & 2 & 1 & p & 11 & 0.833717 & 0.271077 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
O & 1 & 0 & s & 1 & 2177.017900 & 0.014633 \\
O & 1 & 0 & s & 2 & 348.585098 & 0.098007 \\
O & 1 & 0 & s & 3 & 88.269991 & 0.355623 \\
O & 1 & 0 & s & 4 & 18.483027 & 0.935639 \\
O & 1 & 0 & s & 5 & 36.670367 & 0.412957 \\
O & 1 & 0 & s & 6 & 6.562876 & 0.066680 \\
O & 1 & 0 & s & 7 & 0.292368 & 1.230669 \\
O & 1 & 0 & s & 8 & 1.239853 & 0.385162 \\
O & 1 & 0 & s & 9 & 6.227805 & 0.817976 \\
O & 1 & 0 & s & 10 & 0.994733 & 0.791850 \\
O & 1 & 0 & s & 11 & 0.661935 & 0.276047 \\
O & 2 & 0 & s & 1 & 1.174664 & -0.011965 \\
O & 2 & 0 & s & 2 & 0.823589 & -0.051386 \\
O & 2 & 0 & s & 3 & 9.771511 & -0.323711 \\
O & 2 & 0 & s & 4 & 1.029736 & 0.869145 \\
O & 2 & 0 & s & 5 & 0.681648 & 0.302304 \\
O & 2 & 0 & s & 6 & 0.530496 & 0.224648 \\
O & 2 & 0 & s & 7 & 0.292735 & 0.752024 \\
O & 2 & 0 & s & 8 & 0.473731 & 0.005267 \\
O & 2 & 0 & s & 9 & 0.742526 & 0.537693 \\
O & 2 & 0 & s & 10 & 1.184961 & 0.474829 \\
O & 2 & 0 & s & 11 & 0.268956 & 0.979967 \\
O & 2 & 1 & p & 1 & 82.770190 & 0.005547 \\
O & 2 & 1 & p & 2 & 24.846959 & 0.111374 \\
O & 2 & 1 & p & 3 & 2.727458 & 0.405080 \\
O & 2 & 1 & p & 4 & 0.889779 & 0.407925 \\
O & 2 & 1 & p & 5 & 0.069134 & 0.028569 \\
O & 2 & 1 & p & 6 & 0.101774 & 0.074903 \\
O & 2 & 1 & p & 7 & 0.494852 & 1.492579 \\
O & 2 & 1 & p & 8 & 0.200379 & 1.215210 \\
O & 2 & 1 & p & 9 & 6.595959 & 0.511489 \\
O & 2 & 1 & p & 10 & 1.013505 & 0.949342 \\
O & 2 & 1 & p & 11 & 2.077712 & 0.871598 \\
\bottomrule
\end{tabular}

\begin{tabular}{lllllll}
\toprule
Atom & $n$ & $l$ & Shell type & Primitive  & Exponent & Contraction Coeff. \\
\midrule
F & 1 & 0 & s & 1 & 3251.709790 & 0.005580 \\
F & 1 & 0 & s & 2 & 529.781291 & 0.036680 \\
F & 1 & 0 & s & 3 & 132.184122 & 0.149956 \\
F & 1 & 0 & s & 4 & 40.882158 & 0.397161 \\
F & 1 & 0 & s & 5 & 14.878813 & 0.324266 \\
F & 1 & 0 & s & 6 & 5.767360 & 0.214250 \\
F & 1 & 0 & s & 7 & 1.516486 & 0.701776 \\
F & 1 & 0 & s & 8 & 0.912744 & 0.266157 \\
F & 1 & 0 & s & 9 & 0.793492 & 0.462920 \\
F & 1 & 0 & s & 10 & 0.340810 & 1.225594 \\
F & 1 & 0 & s & 11 & 1.153033 & 0.467925 \\
F & 2 & 0 & s & 1 & 24.205694 & -0.003995 \\
F & 2 & 0 & s & 2 & 13.723313 & -0.351640 \\
F & 2 & 0 & s & 3 & 5.168440 & -0.050677 \\
F & 2 & 0 & s & 4 & 1.423129 & 0.198792 \\
F & 2 & 0 & s & 5 & 0.325390 & 0.747187 \\
F & 2 & 0 & s & 6 & 0.304524 & 0.167815 \\
F & 2 & 0 & s & 7 & 0.349198 & 0.882821 \\
F & 2 & 0 & s & 8 & 0.998881 & 0.907966 \\
F & 2 & 0 & s & 9 & 1.558683 & 0.530518 \\
F & 2 & 0 & s & 10 & 1.305767 & 0.802568 \\
F & 2 & 0 & s & 11 & 0.641009 & 0.640092 \\
F & 2 & 1 & p & 1 & 136.122985 & 0.013657 \\
F & 2 & 1 & p & 2 & 27.506724 & 0.135674 \\
F & 2 & 1 & p & 3 & 7.838355 & 0.588300 \\
F & 2 & 1 & p & 4 & 1.049079 & 0.185036 \\
F & 2 & 1 & p & 5 & 0.573503 & 1.058407 \\
F & 2 & 1 & p & 6 & 0.008019 & 0.020420 \\
F & 2 & 1 & p & 7 & 0.197676 & 1.005823 \\
F & 2 & 1 & p & 8 & 3.076889 & 0.838079 \\
F & 2 & 1 & p & 9 & 0.525039 & 0.719331 \\
F & 2 & 1 & p & 10 & 1.229456 & 1.101713 \\
F & 2 & 1 & p & 11 & 2.137880 & 0.606110 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\hline
Atom & E (HF) & E (asFCI) & E$_{cor}$ (asFCI) & E(FCI) & E$_{cor}$ (FCI) & \%E$_{cor}$ (lost) \\
\hline
B & -24.526591 & -24.545417 & -0.018826 & -24.590630 & -0.064039 & 70.601654 \\
C & -37.682418 & -37.694278 & -0.011860 & -37.761905 & -0.079487 & 85.079009 \\
N & -54.388414 & -54.388414 & 0.000000 & -54.480115 & -0.091701 & 100.000000 \\
O & -74.787513 & -74.787513 & 0.000000 & -74.911744 & -0.124231 & 100.000000 \\
F & -99.371862 & -99.371862 & 0.000000 & -99.529518 & -0.157656 & 100.000000 \\
\hline
\end{tabular}
\begin{tabular}{llrrr}
\hline
$k$& Basis& HF& FCI& E$_{cor}$ (FCI)\\
\hline
2& STO& -0.454397& -0.454397& 0.000000\\
3& STO& -0.466582& -0.466582& 0.000000\\
4& STO& -0.469806& -0.469806& 0.000000\\
5& STO& -0.470743& -0.470743& 0.000000\\
6& STO& -0.471039& -0.471039& 0.000000\\
2& MSTO& -0.485813& -0.485813& 0.000000\\
3& MSTO& -0.496979& -0.496979& 0.000000\\
4& MSTO& -0.499277& -0.499277& 0.000000\\
5& MSTO& -0.499788& -0.499788& 0.000000\\
6& MSTO& -0.499897& -0.499897& 0.000000\\
7& MSTO& -0.499899& -0.499899& 0.000000\\
8& MSTO& -0.499934& -0.499934& 0.000000\\
9& MSTO& -0.499945& -0.499945& 0.000000\\
10& MSTO& -0.499936& -0.499936& 0.000000\\
11& MSTO& -0.499934& -0.499934& 0.000000\\
 & 6-31G& -0.498233& -0.498233& 0.000000\\
 & cc-pVDZ& -0.499278& -0.499278& 0.000000\\
& cc-pVTZ & -0.499810 & -0.499810 & 0.000000 \\
& cc-pVQZ & -0.499946 & -0.499946 & 0.000000 \\ 
 3& Andrade-STO& -0.496979& &\\
 6& Andrade-STO& -0.499931& &\\
 3& Hehre-STO& -0.494910& &\\
 4& Hehre-STO& -0.498480& &\\
 5& Hehre-STO& -0.499510& &\\
 6& Hehre-STO& -0.499830& &\\ \hline
\end{tabular}
\begin{tabular}{llrrr}
\hline
$k$& Basis& HF& FCI& E$_{cor}$ (FCI)\\
\hline
2& STO& -7.070821& -7.071101& -0.000280\\
3& STO& -7.315526& -7.315837& -0.000311\\
4& STO& -7.376840& -7.377151& -0.000311\\
5& STO& -7.394279& -7.394588& -0.000309\\
6& STO& -7.399931& -7.400238& -0.000307\\
2& MSTO& -7.180509& -7.203128& -0.022619\\
3& MSTO& -7.378140& -7.399996& -0.021856\\
4& MSTO& -7.419284& -7.441139& -0.021855\\
5& MSTO& -7.429019& -7.450625& -0.021606\\
6& MSTO& -7.431114& -7.452950& -0.021836\\
7& MSTO& -7.431154& -7.452979& -0.021825\\
 8& MSTO& -7.431452& -7.453074&-0.021622\\
 9& MSTO& -7.431357& -7.453205&-0.021847\\
 10& MSTO& -7.431858& -7.453678&-0.021820\\
 11& MSTO& -7.430544& -7.452345&-0.021801\\
 & 6-31G& -7.431235& -7.431554&-0.000319\\
 & cc-pVDZ& -7.432420& -7.432638&-0.000218\\
 & cc-pVTZ& -7.432679& -7.446069&-0.013390\\
& cc-pVQZ& -7.432695& -7.449832& -0.017137\\
3& Andrade-STO& -7.376022 & & \\
6& Andrade-STO& -7.426732& & \\
3& Hehre-STO& -7.328230& & \\
 4& Hehre-STO& -7.391850& & \\
 5& Hehre-STO& -7.409710& & \\
 6& Hehre-STO& -7.415360& & \\
 & STO-exact& -7.418480& & \\
 & Hylleraas $\infty$ & &-7.4780603239&  \\
\hline
 & & & &\\
\end{tabular}
\begin{tabular}{llrrr}
\hline
$k$& Basis& HF& FCI& E$_{cor}$ (FCI)\\
\hline
2& STO& -13.890237& -13.943417& -0.053180\\
3& STO& -14.351880& -14.403655& -0.051775\\
4& STO& -14.462363& -14.514842& -0.052479\\
5& STO& -14.493169& -14.545888& -0.052719\\
6& STO& -14.503361& -14.556089& -0.052727\\
2& MSTO& -14.116338& -14.160902& -0.044564\\
3& MSTO& -14.475514& -14.519908& -0.044394\\
4& MSTO& -14.548667& -14.593126& -0.044458\\
5& MSTO& -14.565866& -14.610372& -0.044506\\
6& MSTO& -14.569223& -14.613735& -0.044512\\
7& MSTO& -14.569395& -14.613934& -0.044540\\
 8& MSTO& -14.568066& -14.612231&-0.044165\\
 9& MSTO& -14.568849& -14.613135&-0.044286\\
 10& MSTO& -14.570482& -14.614123&-0.043641\\
 11& MSTO& -14.570215& -14.614487&-0.044273\\
 & 6-31G& -14.566764& -14.613545&-0.046781\\
 & cc-pVDZ& -14.572338& -14.617410&-0.045072\\
 & cc-pVTZ& -14.572873& -14.623810&-0.050936\\
& cc-pVQZ& -14.572968& -14.640124& -0.067156\\
3& Andrade-STO& -14.467908 & & \\
6& Andrade-STO& -14.551913& & \\
3& Hehre-STO& -14.391800& & \\
 4& Hehre-STO& -14.508840& & \\
 5& Hehre-STO& -14.540800& & \\
 6& Hehre-STO& -14.550980& & \\
 & STO-exact& -14.556700& & \\
\hline
\end{tabular}
\begin{tabular}{llrrr}
\hline
$k$& Basis& HF& FCI& E$_{cor}$ (FCI)\\
\hline
2& STO& -23.395284& -23.436414& -0.041130\\
3& STO& -24.148989& -24.189265& -0.040276\\
4& STO& -24.329130& -24.369947& -0.040818\\
5& STO& -24.378370& -24.419391& -0.041022\\
6& STO& -24.394295& -24.435336& -0.041042\\
2& MSTO& -23.792264& -23.824089& -0.031826\\
3& MSTO& -24.372327& -24.404165& -0.031838\\
4& MSTO& -24.490291& -24.522259& -0.031968\\
5& MSTO& -24.518191& -24.550106& -0.031915\\
6& MSTO& -24.523900& -24.555776& -0.031876\\
7& MSTO& -24.522879& -24.554883& -0.032004\\
 8& MSTO& -24.521440& -24.553409&-0.031968\\
 9& MSTO& -24.520364& -24.552349&-0.031985\\
 10& MSTO& -24.524002& -24.555875&-0.031873\\
 11& MSTO& -24.524135& -24.556048&-0.031913\\
 & 6-31G& -24.519348& -24.562892&-0.043544\\ 
& cc-pVDZ & -24.526591 & -24.590630 & -0.064039 \\
& cc-pVTZ & -24.528147 & -24.605815 & -0.077669 \\
& cc-pVQZ & -24.528964 & -24.623941 & -0.094976 \\
3& Andrade-STO& -24.334665& & \\
6& Andrade-STO& -24.498767& & \\
3& Hehre-STO& -24.231600& & \\
 4& Hehre-STO& -24.422160& & \\
 5& Hehre-STO& -24.472260& & \\
 6& Hehre-STO& -24.488290& & \\
 & STO-exact& -24.497170& & \\
\hline
\end{tabular}
\begin{tabular}{llrrr}
\hline
$k$& Basis& HF& FCI& E$_{cor}$ (FCI)\\
\hline
2& STO& -36.060274& -36.080845& -0.020571\\
3& STO& -37.198393& -37.218734& -0.020341\\
4& STO& -37.475329& -37.495739& -0.020410\\
5& STO& -37.549193& -37.569674& -0.020481\\
6& STO& -37.572364& -37.592856& -0.020492\\
2& MSTO& -36.578039& -36.595428& -0.017389\\
3& MSTO& -37.452952& -37.470378& -0.017426\\
4& MSTO& -37.631161& -37.648613& -0.017452\\
5& MSTO& -37.672867& -37.690315& -0.017448\\
6& MSTO& -37.681636& -37.699097& -0.017461\\
7& MSTO& -37.679403& -37.696870& -0.017466\\
8& MSTO& -37.676932& -37.694540& -0.017608\\
9& MSTO& -37.673972& -37.691481& -0.017510\\
10& MSTO& -37.681713& -37.699199& -0.017485\\
11& MSTO& -37.682486& -37.699960& -0.017474\\
 & 6-31G& -37.676866& -37.716264& -0.039399\\
& cc-pVDZ & -37.682418 & -37.761905 & -0.079487 \\
& cc-pVTZ & -37.686708 & -37.790039 & -0.103331 \\
& cc-pVQZ & -37.688298 & -- & -- \\ 
 3& Andrade-STO& -37.406499& &\\
 6& Andrade-STO& -37.649999& &\\
 3& Hehre-STO& -37.228660& &\\
 4& Hehre-STO& -37.510690& &\\
 5& Hehre-STO& -37.585780& &\\
 6& Hehre-STO& -37.609060& &\\
 & STO-exact& -37.621820& & \\
\hline
\end{tabular}
\begin{tabular}{llrrr}
\hline
$k$& Basis& HF& FCI& E$_{cor}$ (FCI)\\
\hline
2& STO& -52.097007& -52.097007& 0.000000\\
3& STO& -53.719010& -53.719010& 0.000000\\
4& STO& -54.113775& -54.113775& 0.000000\\
5& STO& -54.217310& -54.217310& 0.000000\\
6& STO& -54.249112& -54.249112& 0.000000\\
2& MSTO& -52.808559& -52.808559& 0.000000\\
3& MSTO& -54.062540& -54.062540& 0.000000\\
4& MSTO& -54.318772& -54.318772& 0.000000\\
5& MSTO& -54.377674& -54.377674& 0.000000\\
6& MSTO& -54.390099& -54.390099& 0.000000\\
7& MSTO& -54.388022& -54.388022& 0.000000\\
 8& MSTO& -54.386761& -54.386761&0.000000\\
 9& MSTO& -54.387388& -54.387388&0.000000\\
 10& MSTO& -54.386063& -54.386063&0.000000\\
 11& MSTO& -54.389492& -54.389492&0.000000\\
 & 6-31G& -54.382051& -54.419940&-0.037889\\
 & cc-pVDZ& -54.388414& -54.480115&-0.091701\\
3& Andrade-STO& -53.992810& & \\
6& Andrade-STO& -54.262930& & \\
3& Hehre-STO& -53.720100& & \\
 4& Hehre-STO& -54.115850& & \\
 5& Hehre-STO& -54.219720& & \\
 6& Hehre-STO& -54.251550& & \\
 & STO-exact& -54.268860& & \\
\hline
\end{tabular}
\begin{tabular}{llrrr}
\hline
$k$& Basis& HF& FCI& E$_{cor}$ (FCI)\\
\hline
2& STO& -71.572305& -71.572305& 0.000000\\
3& STO& -73.804150& -73.804150& 0.000000\\
4& STO& -74.336874& -74.336874& 0.000000\\
 5& STO& -74.474901& -74.474901&0.000000\\
 6& STO& -74.516816& -74.516816&0.000000\\
 2& MSTO& -72.602781& -72.602781&0.000000\\
 3& MSTO& -74.339476& -74.339476&0.000000\\
 4& MSTO& -74.695446& -74.695446&0.000000\\
 5& MSTO& -74.776324& -74.776324&0.000000\\
 6& MSTO& -74.795012& -74.795012&0.000000\\
7& MSTO& -74.795757& -74.795757& 0.000000\\
8& MSTO& -74.790826& -74.790826& 0.000000\\
9& MSTO& -74.794001& -74.794001& 0.000000\\
10& MSTO& -74.792051& -74.792051& 0.000000\\
11& MSTO& -74.789501& -74.789501& 0.000000\\
& 6-31G& -74.778234& -74.839408& -0.061174\\
& cc-pVDZ& -74.787513& -74.911744& -0.124231\\
3& Andrade-STO& -74.243618& & \\
6& Andrade-STO& -74.661032& & \\
3& Hehre-STO& -73.804250& & \\
 4& Hehre-STO& -74.337400& & \\
 5& Hehre-STO& -74.475550& & \\
 6& Hehre-STO& -74.517490& & \\
 & STO-exact& -74.540110& & \\
\hline
\end{tabular}
\begin{tabular}{llrrr}
\hline
$k$& Basis& HF& FCI& E$_{cor}$ (FCI)\\
\hline
2& STO& -95.015084& -95.015084& 0.000000\\
3& STO& -97.986505& -97.986505& 0.000000\\
4& STO& -98.681687& -98.681687& 0.000000\\
5& STO& -98.859721& -98.859721& 0.000000\\
6& STO& -98.913253& -98.913253& 0.000000\\
2& MSTO& -96.449071& -96.449071& 0.000000\\
3& MSTO& -98.777281& -98.777281& 0.000000\\
 4& MSTO& -99.256406& -99.256406&0.000000\\
 5& MSTO& -99.366828& -99.366828&0.000000\\
 6& MSTO& -99.390320& -99.390320&0.000000\\
 7& MSTO& -99.388497& -99.388497&0.000000\\
 8& MSTO& -99.390137& -99.390137&0.000000\\
 9& MSTO& -99.386926& -99.386926&0.000000\\
 10& MSTO& -99.388069& -99.388069&0.000000\\
11& MSTO& -99.391395& -99.391395& 0.000000\\
& 6-31G& -99.360218& -99.447423& -0.087205\\
& cc-pVDZ& -99.371862& -99.529518& -0.157656\\
3& Andrade-STO& -98.605185& & \\
6& Andrade-STO& -99.264015& & \\
3& Hehre-STO& -97.987090& & \\
 4& Hehre-STO& -98.681850& & \\
 5& Hehre-STO& -98.859760& & \\
 6& Hehre-STO& -98.913270& & \\
 & STO-exact& -98.941930& & \\
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline 
 Resource& STO-6G & MSTO-11G & 6-31G & cc-pVDZ \\
 \hline 
Number of spin orbitals & 10 & 10 & 18 & 28 \\
Number of qubits & 10 & 10 & 18 & 28 \\
Variational parameters & 37 & 37 & 155 & 415 \\
Number of CX gates & 2246 & 2246 & 17,420 & 72,185 \\ 
FCI energy (Ha)& -7.400238 & -7.452345 & -7.431554 & -7.432638 \\ 
\hline
\end{tabular}
\begin{tabular}{lcccc}
\hline 
 Resource& STO-6G&MSTO-11G & 6-31G & cc-pVDZ \\
\hline 
Number of spin orbitals & 10 & 10 & 18 & 28 \\
Number of state register qubits (JWT) & 10 & 10 & 18 & 28 \\
Total number of qubits & 18 & 18 & 26 & 36 \\ 
Pauli terms & 156 & 156 & 1492 & 22167 \\
Number of CX gates & 1,597,508 & 1,597,508 & 27,500,612 & 635,572,292 \\ 
FCI energy (Ha) & -7.400238 & -7.452345 & -7.431554 & -7.432638 \\ 
\hline 
\end{tabular}
\begin{tabular}{lrrrr}
\hline\hline
Resource & STO-6G & MSTO-11G & 6-31G & cc-pVDZ \\
\hline
Number of spin orbitals
& 10 & 10 & 18 & 28 \\
LCCSD matrix dimension ($d_A$)
& 37 & 37 & 155 & 415 \\
Padded matrix dimension ($D_A$)
& 64 & 64 & 256 & 512 \\
Number of state register qubits
& 6 & 6 & 8 & 9 \\
Total number of qubits
& 15 & 15 & 17 & 18 \\
Pauli words
& 1184 & 1184 & 29464 & 131328 \\
Estimated number of CX gates & 14,550,116 & 14,550,116 & 482,739,300 & 2,420,638,820 \\ 
LCCSD energy (Ha)
& -7.400238 & -7.452382 & -7.431554 & -7.432637 \\
FCI energy (Ha)
& -7.400238 & -7.452345 & -7.431554 & -7.432638 \\
\hline\hline
\end{tabular}
\begin{tabular}{cc}
        Molecule & State \\ \hline
        H$_2$ & $^{1}\Sigma^{+}_g$ \\
        Li$_2$ & $^{1}\Sigma_{g}^{+}$ \\
        C$_2$ & $^{1}\Sigma_{g}^{+}$ \\
        LiH & $^{1}\Sigma^{+}$ \\
        BeH & $^{2}\Sigma^{+}$ \\
        BeH$_2$ & $^{1}\Sigma_{g}^{+}$ \\\hline\hline
    \end{tabular}
    \vspace{15mm}

       \begin{tabular}{|l|c|cccc|}\hline
              && \multicolumn{4}{c|}{Species B} \\\hline
              &&  STO-6G&  MSTO-6G&  MSTO-11G&6-31G\\
         \multirow{4}{*}{Species A}    &STO-6G&  $\checkmark$&  $\checkmark$&  $\checkmark$&$\checkmark$\\
              &MSTO-6G&  $\checkmark$&  $\checkmark$&  $\checkmark$&$\checkmark$\\
              &MSTO-11G&  $\checkmark$&  $\checkmark$&  $\checkmark$&$\checkmark$\\
   &6-31G& $\checkmark$& $\checkmark$& $\checkmark$&$\checkmark$\\\hline
       \end{tabular}
